Studies of correlations between measurements of jet observables

We present a method for calculation of statistical correlations between measured jet observables in high energy collisions. The method is compared to sampling based methods used in the past. The case of measurements of jet rates in $e^+e^-$ collisions is considered in detail.

==> Figures/eekt_comparison_eesherpa_91.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,2.34353) rectangle (19,19.5294);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,2.34353) -- (2,19.5294) -- (19,19.5294) -- (19,2.34353) -- (2,2.34353);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,2.34353) rectangle (19,19.5294);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,2.34353) -- (2,19.5294) -- (19,19.5294) -- (19,2.34353) -- (2,2.34353);
\draw [c,line width=0.9] (2,2.34353) -- (19,2.34353);
\draw [anchor= east] (19,1.09365) node[scale=1.74194, color=c, rotate=0]{$\alpha_{s}(M_{Z})$};
\draw [c,line width=0.9] (3.68182,2.84153) -- (3.68182,2.34353);
\draw [c,line width=0.9] (4.43939,2.59253) -- (4.43939,2.34353);
\draw [c,line width=0.9] (5.19697,2.59253) -- (5.19697,2.34353);
\draw [c,line width=0.9] (5.95455,2.59253) -- (5.95455,2.34353);
\draw [c,line width=0.9] (6.71212,2.84153) -- (6.71212,2.34353);
\draw [c,line width=0.9] (7.4697,2.59253) -- (7.4697,2.34353);
\draw [c,line width=0.9] (8.22727,2.59253) -- (8.22727,2.34353);
\draw [c,line width=0.9] (8.98485,2.59253) -- (8.98485,2.34353);
\draw [c,line width=0.9] (9.74242,2.84153) -- (9.74242,2.34353);
\draw [c,line width=0.9] (10.5,2.59253) -- (10.5,2.34353);
\draw [c,line width=0.9] (11.2576,2.59253) -- (11.2576,2.34353);
\draw [c,line width=0.9] (12.0152,2.59253) -- (12.0152,2.34353);
\draw [c,line width=0.9] (12.7727,2.84153) -- (12.7727,2.34353);
\draw [c,line width=0.9] (13.5303,2.59253) -- (13.5303,2.34353);
\draw [c,line width=0.9] (14.2879,2.59253) -- (14.2879,2.34353);
\draw [c,line width=0.9] (15.0455,2.59253) -- (15.0455,2.34353);
\draw [c,line width=0.9] (15.803,2.84153) -- (15.803,2.34353);
\draw [c,line width=0.9] (16.5606,2.59253) -- (16.5606,2.34353);
\draw [c,line width=0.9] (17.3182,2.59253) -- (17.3182,2.34353);
\draw [c,line width=0.9] (18.0758,2.59253) -- (18.0758,2.34353);
\draw [c,line width=0.9] (18.8333,2.84153) -- (18.8333,2.34353);
\draw [c,line width=0.9] (3.68182,2.84153) -- (3.68182,2.34353);
\draw [c,line width=0.9] (2.92424,2.59253) -- (2.92424,2.34353);
\draw [c,line width=0.9] (2.16667,2.59253) -- (2.16667,2.34353);
\draw [c,line width=0.9] (18.8333,2.84153) -- (18.8333,2.34353);
\draw [anchor=base] (3.68182,1.62094) node[scale=1.74194, color=c, rotate=0]{0.06};
\draw [anchor=base] (6.71212,1.62094) node[scale=1.74194, color=c, rotate=0]{0.08};
\draw [anchor=base] (9.74242,1.62094) node[scale=1.74194, color=c, rotate=0]{0.1};
\draw [anchor=base] (12.7727,1.62094) node[scale=1.74194, color=c, rotate=0]{0.12};
\draw [anchor=base] (15.803,1.62094) node[scale=1.74194, color=c, rotate=0]{0.14};
\draw [anchor=base] (18.8333,1.62094) node[scale=1.74194, color=c, rotate=0]{0.16};
\draw [c,line width=0.9] (2,19.5294) -- (19,19.5294);
\draw [c,line width=0.9] (3.68182,19.0314) -- (3.68182,19.5294);
\draw [c,line width=0.9] (4.43939,19.2804) -- (4.43939,19.5294);
\draw [c,line width=0.9] (5.19697,19.2804) -- (5.19697,19.5294);
\draw [c,line width=0.9] (5.95455,19.2804) -- (5.95455,19.5294);
\draw [c,line width=0.9] (6.71212,19.0314) -- (6.71212,19.5294);
\draw [c,line width=0.9] (7.4697,19.2804) -- (7.4697,19.5294);
\draw [c,line width=0.9] (8.22727,19.2804) -- (8.22727,19.5294);
\draw [c,line width=0.9] (8.98485,19.2804) -- (8.98485,19.5294);
\draw [c,line width=0.9] (9.74242,19.0314) -- (9.74242,19.5294);
\draw [c,line width=0.9] (10.5,19.2804) -- (10.5,19.5294);
\draw [c,line width=0.9] (11.2576,19.2804) -- (11.2576,19.5294);
\draw [c,line width=0.9] (12.0152,19.2804) -- (12.0152,19.5294);
\draw [c,line width=0.9] (12.7727,19.0314) -- (12.7727,19.5294);
\draw [c,line width=0.9] (13.5303,19.2804) -- (13.5303,19.5294);
\draw [c,line width=0.9] (14.2879,19.2804) -- (14.2879,19.5294);
\draw [c,line width=0.9] (15.0455,19.2804) -- (15.0455,19.5294);
\draw [c,line width=0.9] (15.803,19.0314) -- (15.803,19.5294);
\draw [c,line width=0.9] (16.5606,19.2804) -- (16.5606,19.5294);
\draw [c,line width=0.9] (17.3182,19.2804) -- (17.3182,19.5294);
\draw [c,line width=0.9] (18.0758,19.2804) -- (18.0758,19.5294);
\draw [c,line width=0.9] (18.8333,19.0314) -- (18.8333,19.5294);
\draw [c,line width=0.9] (3.68182,19.0314) -- (3.68182,19.5294);
\draw [c,line width=0.9] (2.92424,19.2804) -- (2.92424,19.5294);
\draw [c,line width=0.9] (2.16667,19.2804) -- (2.16667,19.5294);
\draw [c,line width=0.9] (18.8333,19.0314) -- (18.8333,19.5294);
\draw [c,line width=0.9] (2,2.34353) -- (2,19.5294);
\draw [anchor= east] (0.464,19.5294) node[scale=1.74194, color=c, rotate=90]{Correlation coefficient};
\draw [c,line width=0.9] (2.528,3.05961) -- (2,3.05961);
\draw [c,line width=0.9] (2.264,3.77569) -- (2,3.77569);
\draw [c,line width=0.9] (2.264,4.49176) -- (2,4.49176);
\draw [c,line width=0.9] (2.264,5.20784) -- (2,5.20784);
\draw [c,line width=0.9] (2.264,5.92392) -- (2,5.92392);
\draw [c,line width=0.9] (2.528,6.64) -- (2,6.64);
\draw [c,line width=0.9] (2.264,7.35608) -- (2,7.35608);
\draw [c,line width=0.9] (2.264,8.07216) -- (2,8.07216);
\draw [c,line width=0.9] (2.264,8.78823) -- (2,8.78823);
\draw [c,line width=0.9] (2.264,9.50431) -- (2,9.50431);
\draw [c,line width=0.9] (2.528,10.2204) -- (2,10.2204);
\draw [c,line width=0.9] (2.264,10.9365) -- (2,10.9365);
\draw [c,line width=0.9] (2.264,11.6525) -- (2,11.6525);
\draw [c,line width=0.9] (2.264,12.3686) -- (2,12.3686);
\draw [c,line width=0.9] (2.264,13.0847) -- (2,13.0847);
\draw [c,line width=0.9] (2.528,13.8008) -- (2,13.8008);
\draw [c,line width=0.9] (2.264,14.5169) -- (2,14.5169);
\draw [c,line width=0.9] (2.264,15.2329) -- (2,15.2329);
\draw [c,line width=0.9] (2.264,15.949) -- (2,15.949);
\draw [c,line width=0.9] (2.264,16.6651) -- (2,16.6651);
\draw [c,line width=0.9] (2.528,17.3812) -- (2,17.3812);
\draw [c,line width=0.9] (2.528,3.05961) -- (2,3.05961);
\draw [c,line width=0.9] (2.264,2.34353) -- (2,2.34353);
\draw [c,line width=0.9] (2.528,17.3812) -- (2,17.3812);
\draw [c,line width=0.9] (2.264,18.0973) -- (2,18.0973);
\draw [c,line width=0.9] (2.264,18.8133) -- (2,18.8133);
\draw [anchor= east] (1.9,3.05961) node[scale=1.74194, color=c, rotate=0]{-1};
\draw [anchor= east] (1.9,6.64) node[scale=1.74194, color=c, rotate=0]{-0.5};
\draw [anchor= east] (1.9,10.2204) node[scale=1.74194, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,13.8008) node[scale=1.74194, color=c, rotate=0]{0.5};
\draw [anchor= east] (1.9,17.3812) node[scale=1.74194, color=c, rotate=0]{1};
\draw [c,line width=0.9] (19,2.34353) -- (19,19.5294);
\draw [c,line width=0.9] (18.472,3.05961) -- (19,3.05961);
\draw [c,line width=0.9] (18.736,3.77569) -- (19,3.77569);
\draw [c,line width=0.9] (18.736,4.49176) -- (19,4.49176);
\draw [c,line width=0.9] (18.736,5.20784) -- (19,5.20784);
\draw [c,line width=0.9] (18.736,5.92392) -- (19,5.92392);
\draw [c,line width=0.9] (18.472,6.64) -- (19,6.64);
\draw [c,line width=0.9] (18.736,7.35608) -- (19,7.35608);
\draw [c,line width=0.9] (18.736,8.07216) -- (19,8.07216);
\draw [c,line width=0.9] (18.736,8.78823) -- (19,8.78823);
\draw [c,line width=0.9] (18.736,9.50431) -- (19,9.50431);
\draw [c,line width=0.9] (18.472,10.2204) -- (19,10.2204);
\draw [c,line width=0.9] (18.736,10.9365) -- (19,10.9365);
\draw [c,line width=0.9] (18.736,11.6525) -- (19,11.6525);
\draw [c,line width=0.9] (18.736,12.3686) -- (19,12.3686);
\draw [c,line width=0.9] (18.736,13.0847) -- (19,13.0847);
\draw [c,line width=0.9] (18.472,13.8008) -- (19,13.8008);
\draw [c,line width=0.9] (18.736,14.5169) -- (19,14.5169);
\draw [c,line width=0.9] (18.736,15.2329) -- (19,15.2329);
\draw [c,line width=0.9] (18.736,15.949) -- (19,15.949);
\draw [c,line width=0.9] (18.736,16.6651) -- (19,16.6651);
\draw [c,line width=0.9] (18.472,17.3812) -- (19,17.3812);
\draw [c,line width=0.9] (18.472,3.05961) -- (19,3.05961);
\draw [c,line width=0.9] (18.736,2.34353) -- (19,2.34353);
\draw [c,line width=0.9] (18.472,17.3812) -- (19,17.3812);
\draw [c,line width=0.9] (18.736,18.0973) -- (19,18.0973);
\draw [c,line width=0.9] (18.736,18.8133) -- (19,18.8133);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.22727,14.3882) -- (9.74242,14.2154) -- (11.2576,14.2328) -- (12.7727,13.8157) -- (14.2879,13.9659) -- (15.803,13.6431) -- (17.3182,13.5236);
\foreach \P in {(8.22727,14.3882),(9.74242,14.2154),(11.2576,14.2328),(12.7727,13.8157),(14.2879,13.9659),(15.803,13.6431),(17.3182,13.5236)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=square*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.22727,14.4667) -- (8.22727,14.5641);
\draw [c,line width=1.8] (8.18806,14.5641) -- (8.26649,14.5641);
\draw [c,line width=1.8] (8.22727,14.3098) -- (8.22727,14.2071);
\draw [c,line width=1.8] (8.18806,14.2071) -- (8.26649,14.2071);
\draw [c,line width=1.8] (9.74242,14.2939) -- (9.74242,14.3913);
\draw [c,line width=1.8] (9.70321,14.3913) -- (9.78164,14.3913);
\draw [c,line width=1.8] (9.74242,14.137) -- (9.74242,14.0343);
\draw [c,line width=1.8] (9.70321,14.0343) -- (9.78164,14.0343);
\draw [c,line width=1.8] (11.2576,14.3112) -- (11.2576,14.4087);
\draw [c,line width=1.8] (11.2184,14.4087) -- (11.2968,14.4087);
\draw [c,line width=1.8] (11.2576,14.1544) -- (11.2576,14.0517);
\draw [c,line width=1.8] (11.2184,14.0517) -- (11.2968,14.0517);
\draw [c,line width=1.8] (12.7727,13.8941) -- (12.7727,13.9916);
\draw [c,line width=1.8] (12.7335,13.9916) -- (12.8119,13.9916);
\draw [c,line width=1.8] (12.7727,13.7373) -- (12.7727,13.6346);
\draw [c,line width=1.8] (12.7335,13.6346) -- (12.8119,13.6346);
\draw [c,line width=1.8] (14.2879,14.0443) -- (14.2879,14.1418);
\draw [c,line width=1.8] (14.2487,14.1418) -- (14.3271,14.1418);
\draw [c,line width=1.8] (14.2879,13.8874) -- (14.2879,13.7848);
\draw [c,line width=1.8] (14.2487,13.7848) -- (14.3271,13.7848);
\draw [c,line width=1.8] (15.803,13.7215) -- (15.803,13.819);
\draw [c,line width=1.8] (15.7638,13.819) -- (15.8422,13.819);
\draw [c,line width=1.8] (15.803,13.5647) -- (15.803,13.462);
\draw [c,line width=1.8] (15.7638,13.462) -- (15.8422,13.462);
\draw [c,line width=1.8] (17.3182,13.602) -- (17.3182,13.6995);
\draw [c,line width=1.8] (17.279,13.6995) -- (17.3574,13.6995);
\draw [c,line width=1.8] (17.3182,13.4452) -- (17.3182,13.3425);
\draw [c,line width=1.8] (17.279,13.3425) -- (17.3574,13.3425);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.22727,14.298) -- (9.74242,14.2207) -- (11.2576,14.1154) -- (12.7727,13.9925) -- (14.2879,13.8487) -- (15.803,13.6811) -- (17.3182,13.6195);
\foreach \P in {(8.22727,14.298),(9.74242,14.2207),(11.2576,14.1154),(12.7727,13.9925),(14.2879,13.8487),(15.803,13.6811),(17.3182,13.6195)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=o] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw (5.19697,14.4771) node[scale=1.13226, color=c, rotate=0]{$ R_{2}(0.0251) vs.  R_{2}(0.0040)$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.22727,11.8684) -- (8.22727,12.0071);
\draw [c,line width=1.8] (8.18806,12.0071) -- (8.26649,12.0071);
\draw [c,line width=1.8] (8.22727,11.7115) -- (8.22727,11.5702);
\draw [c,line width=1.8] (8.18806,11.5702) -- (8.26649,11.5702);
\draw [c,line width=1.8] (9.74242,12.5283) -- (9.74242,12.6669);
\draw [c,line width=1.8] (9.70321,12.6669) -- (9.78164,12.6669);
\draw [c,line width=1.8] (9.74242,12.3714) -- (9.74242,12.2301);
\draw [c,line width=1.8] (9.70321,12.2301) -- (9.78164,12.2301);
\draw [c,line width=1.8] (11.2576,12.2541) -- (11.2576,12.3928);
\draw [c,line width=1.8] (11.2184,12.3928) -- (11.2968,12.3928);
\draw [c,line width=1.8] (11.2576,12.0973) -- (11.2576,11.9559);
\draw [c,line width=1.8] (11.2184,11.9559) -- (11.2968,11.9559);
\draw [c,line width=1.8] (12.7727,11.2859) -- (12.7727,11.4245);
\draw [c,line width=1.8] (12.7335,11.4245) -- (12.8119,11.4245);
\draw [c,line width=1.8] (12.7727,11.129) -- (12.7727,10.9877);
\draw [c,line width=1.8] (12.7335,10.9877) -- (12.8119,10.9877);
\draw [c,line width=1.8] (14.2879,11.8619) -- (14.2879,12.0006);
\draw [c,line width=1.8] (14.2487,12.0006) -- (14.3271,12.0006);
\draw [c,line width=1.8] (14.2879,11.705) -- (14.2879,11.5637);
\draw [c,line width=1.8] (14.2487,11.5637) -- (14.3271,11.5637);
\draw [c,line width=1.8] (15.803,11.5851) -- (15.803,11.7238);
\draw [c,line width=1.8] (15.7638,11.7238) -- (15.8422,11.7238);
\draw [c,line width=1.8] (15.803,11.4282) -- (15.803,11.2869);
\draw [c,line width=1.8] (15.7638,11.2869) -- (15.8422,11.2869);
\draw [c,line width=1.8] (17.3182,11.6672) -- (17.3182,11.8058);
\draw [c,line width=1.8] (17.279,11.8058) -- (17.3574,11.8058);
\draw [c,line width=1.8] (17.3182,11.5103) -- (17.3182,11.369);
\draw [c,line width=1.8] (17.279,11.369) -- (17.3574,11.369);
\draw [c,line width=1.8] (8.22727,11.79) -- (9.74242,12.4498) -- (11.2576,12.1757) -- (12.7727,11.2074) -- (14.2879,11.7835) -- (15.803,11.5067) -- (17.3182,11.5887);
\foreach \P in {(8.22727,11.79),(9.74242,12.4498),(11.2576,12.1757),(12.7727,11.2074),(14.2879,11.7835),(15.803,11.5067),(17.3182,11.5887)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=square*] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.22727,12.0068) -- (9.74242,11.9468) -- (11.2576,11.8763) -- (12.7727,11.8146) -- (14.2879,11.7249) -- (15.803,11.61) -- (17.3182,11.5562);
\foreach \P in {(8.22727,12.0068),(9.74242,11.9468),(11.2576,11.8763),(12.7727,11.8146),(14.2879,11.7249),(15.803,11.61),(17.3182,11.5562)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=o] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw (5.19697,12.1858) node[scale=1.13226, color=c, rotate=0]{$ R_{2}(0.1585) vs.  R_{2}(0.0040)$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.22727,13.4347) -- (8.22727,13.5803);
\draw [c,line width=1.8] (8.18806,13.5803) -- (8.26649,13.5803);
\draw [c,line width=1.8] (8.22727,13.2779) -- (8.22727,13.131);
\draw [c,line width=1.8] (8.18806,13.131) -- (8.26649,13.131);
\draw [c,line width=1.8] (9.74242,12.8063) -- (9.74242,12.9519);
\draw [c,line width=1.8] (9.70321,12.9519) -- (9.78164,12.9519);
\draw [c,line width=1.8] (9.74242,12.6495) -- (9.74242,12.5026);
\draw [c,line width=1.8] (9.70321,12.5026) -- (9.78164,12.5026);
\draw [c,line width=1.8] (11.2576,12.7654) -- (11.2576,12.911);
\draw [c,line width=1.8] (11.2184,12.911) -- (11.2968,12.911);
\draw [c,line width=1.8] (11.2576,12.6085) -- (11.2576,12.4616);
\draw [c,line width=1.8] (11.2184,12.4616) -- (11.2968,12.4616);
\draw [c,line width=1.8] (12.7727,12.133) -- (12.7727,12.2786);
\draw [c,line width=1.8] (12.7335,12.2786) -- (12.8119,12.2786);
\draw [c,line width=1.8] (12.7727,11.9762) -- (12.7727,11.8293);
\draw [c,line width=1.8] (12.7335,11.8293) -- (12.8119,11.8293);
\draw [c,line width=1.8] (14.2879,12.0584) -- (14.2879,12.204);
\draw [c,line width=1.8] (14.2487,12.204) -- (14.3271,12.204);
\draw [c,line width=1.8] (14.2879,11.9016) -- (14.2879,11.7547);
\draw [c,line width=1.8] (14.2487,11.7547) -- (14.3271,11.7547);
\draw [c,line width=1.8] (15.803,11.5778) -- (15.803,11.7233);
\draw [c,line width=1.8] (15.7638,11.7233) -- (15.8422,11.7233);
\draw [c,line width=1.8] (15.803,11.4209) -- (15.803,11.274);
\draw [c,line width=1.8] (15.7638,11.274) -- (15.8422,11.274);
\draw [c,line width=1.8] (17.3182,10.9798) -- (17.3182,11.1253);
\draw [c,line width=1.8] (17.279,11.1253) -- (17.3574,11.1253);
\draw [c,line width=1.8] (17.3182,10.8229) -- (17.3182,10.676);
\draw [c,line width=1.8] (17.279,10.676) -- (17.3574,10.676);
\draw [c,line width=1.8] (8.22727,13.3563) -- (9.74242,12.7279) -- (11.2576,12.687) -- (12.7727,12.0546) -- (14.2879,11.98) -- (15.803,11.4994) -- (17.3182,10.9014);
\foreach \P in {(8.22727,13.3563),(9.74242,12.7279),(11.2576,12.687),(12.7727,12.0546),(14.2879,11.98),(15.803,11.4994),(17.3182,10.9014)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=square*] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.22727,13.2046) -- (9.74242,12.8644) -- (11.2576,12.5205) -- (12.7727,12.125) -- (14.2879,11.713) -- (15.803,11.2644) -- (17.3182,10.9316);
\foreach \P in {(8.22727,13.2046),(9.74242,12.8644),(11.2576,12.5205),(12.7727,12.125),(14.2879,11.713),(15.803,11.2644),(17.3182,10.9316)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=o] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw (5.19697,13.3836) node[scale=1.13226, color=c, rotate=0]{$ R_{3}(0.0251) vs.  R_{3}(0.0040)$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.22727,7.28396) -- (8.22727,7.43224);
\draw [c,line width=1.8] (8.18806,7.43224) -- (8.26649,7.43224);
\draw [c,line width=1.8] (8.22727,7.1271) -- (8.22727,6.97926);
\draw [c,line width=1.8] (8.18806,6.97926) -- (8.26649,6.97926);
\draw [c,line width=1.8] (9.74242,7.95582) -- (9.74242,8.1041);
\draw [c,line width=1.8] (9.70321,8.1041) -- (9.78164,8.1041);
\draw [c,line width=1.8] (9.74242,7.79896) -- (9.74242,7.65112);
\draw [c,line width=1.8] (9.70321,7.65112) -- (9.78164,7.65112);
\draw [c,line width=1.8] (11.2576,8.06672) -- (11.2576,8.215);
\draw [c,line width=1.8] (11.2184,8.215) -- (11.2968,8.215);
\draw [c,line width=1.8] (11.2576,7.90985) -- (11.2576,7.76202);
\draw [c,line width=1.8] (11.2184,7.76202) -- (11.2968,7.76202);
\draw [c,line width=1.8] (12.7727,8.65865) -- (12.7727,8.80693);
\draw [c,line width=1.8] (12.7335,8.80693) -- (12.8119,8.80693);
\draw [c,line width=1.8] (12.7727,8.50179) -- (12.7727,8.35395);
\draw [c,line width=1.8] (12.7335,8.35395) -- (12.8119,8.35395);
\draw [c,line width=1.8] (14.2879,8.79316) -- (14.2879,8.94145);
\draw [c,line width=1.8] (14.2487,8.94145) -- (14.3271,8.94145);
\draw [c,line width=1.8] (14.2879,8.6363) -- (14.2879,8.48846);
\draw [c,line width=1.8] (14.2487,8.48846) -- (14.3271,8.48846);
\draw [c,line width=1.8] (15.803,9.30347) -- (15.803,9.45175);
\draw [c,line width=1.8] (15.7638,9.45175) -- (15.8422,9.45175);
\draw [c,line width=1.8] (15.803,9.1466) -- (15.803,8.99877);
\draw [c,line width=1.8] (15.7638,8.99877) -- (15.8422,8.99877);
\draw [c,line width=1.8] (17.3182,10.0769) -- (17.3182,10.2252);
\draw [c,line width=1.8] (17.279,10.2252) -- (17.3574,10.2252);
\draw [c,line width=1.8] (17.3182,9.92007) -- (17.3182,9.77223);
\draw [c,line width=1.8] (17.279,9.77223) -- (17.3574,9.77223);
\draw [c,line width=1.8] (8.22727,7.20553) -- (9.74242,7.87739) -- (11.2576,7.98828) -- (12.7727,8.58022) -- (14.2879,8.71473) -- (15.803,9.22503) -- (17.3182,9.9985);
\foreach \P in {(8.22727,7.20553),(9.74242,7.87739),(11.2576,7.98828),(12.7727,8.58022),(14.2879,8.71473),(15.803,9.22503),(17.3182,9.9985)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=square*] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.22727,7.37773) -- (9.74242,7.74705) -- (11.2576,8.12407) -- (12.7727,8.56164) -- (14.2879,9.01085) -- (15.803,9.51558) -- (17.3182,9.91017);
\foreach \P in {(8.22727,7.37773),(9.74242,7.74705),(11.2576,8.12407),(12.7727,8.56164),(14.2879,9.01085),(15.803,9.51558),(17.3182,9.91017)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=o] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw (5.19697,7.55675) node[scale=1.13226, color=c, rotate=0]{$ R_{3}(0.0040) vs.  R_{2}(0.0251)$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.22727,3.22858) -- (9.74242,3.27487) -- (11.2576,3.29313) -- (12.7727,3.36726) -- (14.2879,3.39418) -- (15.803,3.43992) -- (17.3182,3.60009);
\foreach \P in {(8.22727,3.22858),(9.74242,3.27487),(11.2576,3.29313),(12.7727,3.36726),(14.2879,3.39418),(15.803,3.43992),(17.3182,3.60009)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=square*] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.22727,3.2444) -- (9.74242,3.28026) -- (11.2576,3.31946) -- (12.7727,3.37082) -- (14.2879,3.41033) -- (15.803,3.47101) -- (17.3182,3.53823);
\foreach \P in {(8.22727,3.2444),(9.74242,3.28026),(11.2576,3.31946),(12.7727,3.37082),(14.2879,3.41033),(15.803,3.47101),(17.3182,3.53823)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=o] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw (5.19697,3.06538) node[scale=1.13226, color=c, rotate=0]{$ R_{3}(0.0251) vs.  R_{2}(0.0251)$};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (12.6,15.2329) rectangle (15.4,19.1388);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (13.3,18.1624) node[scale=1.95968, color=c, rotate=0]{Classes-based};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.705,18.1624) -- (13.195,18.1624);
\foreach \P in {(12.95,18.1624)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=o] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (13.3,16.2094) node[scale=1.95968, color=c, rotate=0]{Sampling};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.705,16.2094) -- (13.195,16.2094);
\draw [c,line width=1.8] (12.95,15.6235) -- (12.95,16.7953);
\foreach \P in {(12.95,16.2094)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=square*] plot coordinates {\P};}
\end{tikzpicture}


==> Figures/eekt_paths_eesherpa_0.12_91.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.6,2.25765) rectangle (19.4,11.6447);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.6,2.25765) -- (2.6,11.6447) -- (19.4,11.6447) -- (19.4,2.25765) -- (2.6,2.25765);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.6,2.25765) rectangle (19.4,11.6447);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.6,2.25765) -- (2.6,11.6447) -- (19.4,11.6447) -- (19.4,2.25765) -- (2.6,2.25765);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.175,3.63443) -- (4.175,4.05202);
\draw [c,line width=1.8] (4.175,4.05202) -- (4.175,4.46961);
\draw [c,line width=1.8] (3.65,4.05202) -- (4.175,4.05202);
\draw [c,line width=1.8] (4.175,4.05202) -- (4.7,4.05202);
\foreach \P in {(4.175,4.05202)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.225,4.24764) -- (5.225,4.7668);
\draw [c,line width=1.8] (5.225,4.7668) -- (5.225,5.28595);
\draw [c,line width=1.8] (4.7,4.7668) -- (5.225,4.7668);
\draw [c,line width=1.8] (5.225,4.7668) -- (5.75,4.7668);
\foreach \P in {(5.225,4.7668)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.275,3.27627) -- (6.275,3.59189);
\draw [c,line width=1.8] (6.275,3.59189) -- (6.275,3.90752);
\draw [c,line width=1.8] (5.75,3.59189) -- (6.275,3.59189);
\draw [c,line width=1.8] (6.275,3.59189) -- (6.8,3.59189);
\foreach \P in {(6.275,3.59189)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.325,3.03446) -- (7.325,3.20141);
\draw [c,line width=1.8] (7.325,3.20141) -- (7.325,3.36835);
\draw [c,line width=1.8] (6.8,3.20141) -- (7.325,3.20141);
\draw [c,line width=1.8] (7.325,3.20141) -- (7.85,3.20141);
\foreach \P in {(7.325,3.20141)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.375,3.01705) -- (8.375,3.07938);
\draw [c,line width=1.8] (8.375,3.07938) -- (8.375,3.14171);
\draw [c,line width=1.8] (7.85,3.07938) -- (8.375,3.07938);
\draw [c,line width=1.8] (8.375,3.07938) -- (8.9,3.07938);
\foreach \P in {(8.375,3.07938)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.425,3.88538) -- (9.425,4.3516);
\draw [c,line width=1.8] (9.425,4.3516) -- (9.425,4.81783);
\draw [c,line width=1.8] (8.9,4.3516) -- (9.425,4.3516);
\draw [c,line width=1.8] (9.425,4.3516) -- (9.95,4.3516);
\foreach \P in {(9.425,4.3516)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.475,4.00422) -- (10.475,4.48968);
\draw [c,line width=1.8] (10.475,4.48968) -- (10.475,4.97514);
\draw [c,line width=1.8] (9.95,4.48968) -- (10.475,4.48968);
\draw [c,line width=1.8] (10.475,4.48968) -- (11,4.48968);
\foreach \P in {(10.475,4.48968)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.525,3.40785) -- (11.525,3.7676);
\draw [c,line width=1.8] (11.525,3.7676) -- (11.525,4.12735);
\draw [c,line width=1.8] (11,3.7676) -- (11.525,3.7676);
\draw [c,line width=1.8] (11.525,3.7676) -- (12.05,3.7676);
\foreach \P in {(11.525,3.7676)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.575,3.0414) -- (12.575,3.21729);
\draw [c,line width=1.8] (12.575,3.21729) -- (12.575,3.39319);
\draw [c,line width=1.8] (12.05,3.21729) -- (12.575,3.21729);
\draw [c,line width=1.8] (12.575,3.21729) -- (13.1,3.21729);
\foreach \P in {(12.575,3.21729)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.625,3.12787) -- (13.625,3.37382);
\draw [c,line width=1.8] (13.625,3.37382) -- (13.625,3.61977);
\draw [c,line width=1.8] (13.1,3.37382) -- (13.625,3.37382);
\draw [c,line width=1.8] (13.625,3.37382) -- (14.15,3.37382);
\foreach \P in {(13.625,3.37382)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.675,3.21842) -- (14.675,3.51046);
\draw [c,line width=1.8] (14.675,3.51046) -- (14.675,3.8025);
\draw [c,line width=1.8] (14.15,3.51046) -- (14.675,3.51046);
\draw [c,line width=1.8] (14.675,3.51046) -- (15.2,3.51046);
\foreach \P in {(14.675,3.51046)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.725,3.04345) -- (15.725,3.22179);
\draw [c,line width=1.8] (15.725,3.22179) -- (15.725,3.40012);
\draw [c,line width=1.8] (15.2,3.22179) -- (15.725,3.22179);
\draw [c,line width=1.8] (15.725,3.22179) -- (16.25,3.22179);
\foreach \P in {(15.725,3.22179)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.775,3.01284) -- (16.775,3.13474);
\draw [c,line width=1.8] (16.775,3.13474) -- (16.775,3.25663);
\draw [c,line width=1.8] (16.25,3.13474) -- (16.775,3.13474);
\draw [c,line width=1.8] (16.775,3.13474) -- (17.3,3.13474);
\foreach \P in {(16.775,3.13474)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.825,3.01028) -- (17.825,3.10393);
\draw [c,line width=1.8] (17.825,3.10393) -- (17.825,3.19758);
\draw [c,line width=1.8] (17.3,3.10393) -- (17.825,3.10393);
\draw [c,line width=1.8] (17.825,3.10393) -- (18.35,3.10393);
\foreach \P in {(17.825,3.10393)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (18.875,3.05445) -- (18.875,3.06012);
\draw [c,line width=1.8] (18.875,3.06012) -- (18.875,3.06579);
\draw [c,line width=1.8] (18.35,3.06012) -- (18.875,3.06012);
\draw [c,line width=1.8] (18.875,3.06012) -- (19.4,3.06012);
\foreach \P in {(18.875,3.06012)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.6,2.25765) -- (19.4,2.25765);
\draw [anchor= east] (19.4,0.270918) node[scale=1.4371, color=c, rotate=0]{C};
\draw [anchor= west] (3.125,2.11684) node[scale=1.56774, color=c, rotate=-90]{};
\draw [anchor= west] (4.175,2.11684) node[scale=1.56774, color=c, rotate=-90]{2222};
\draw [anchor= west] (5.225,2.11684) node[scale=1.56774, color=c, rotate=-90]{2223};
\draw [anchor= west] (6.275,2.11684) node[scale=1.56774, color=c, rotate=-90]{2233};
\draw [anchor= west] (7.325,2.11684) node[scale=1.56774, color=c, rotate=-90]{2333};
\draw [anchor= west] (8.375,2.11684) node[scale=1.56774, color=c, rotate=-90]{3333};
\draw [anchor= west] (9.425,2.11684) node[scale=1.56774, color=c, rotate=-90]{2224};
\draw [anchor= west] (10.475,2.11684) node[scale=1.56774, color=c, rotate=-90]{2234};
\draw [anchor= west] (11.525,2.11684) node[scale=1.56774, color=c, rotate=-90]{2334};
\draw [anchor= west] (12.575,2.11684) node[scale=1.56774, color=c, rotate=-90]{3334};
\draw [anchor= west] (13.625,2.11684) node[scale=1.56774, color=c, rotate=-90]{2244};
\draw [anchor= west] (14.675,2.11684) node[scale=1.56774, color=c, rotate=-90]{2344};
\draw [anchor= west] (15.725,2.11684) node[scale=1.56774, color=c, rotate=-90]{3344};
\draw [anchor= west] (16.775,2.11684) node[scale=1.56774, color=c, rotate=-90]{2444};
\draw [anchor= west] (17.825,2.11684) node[scale=1.56774, color=c, rotate=-90]{3444};
\draw [anchor= west] (18.875,2.11684) node[scale=1.56774, color=c, rotate=-90]{4444};
\draw [c,line width=0.9] (2.6,2.55708) -- (2.6,2.25765);
\draw [c,line width=0.9] (3.65,2.55708) -- (3.65,2.25765);
\draw [c,line width=0.9] (4.7,2.55708) -- (4.7,2.25765);
\draw [c,line width=0.9] (5.75,2.55708) -- (5.75,2.25765);
\draw [c,line width=0.9] (6.8,2.55708) -- (6.8,2.25765);
\draw [c,line width=0.9] (7.85,2.55708) -- (7.85,2.25765);
\draw [c,line width=0.9] (8.9,2.55708) -- (8.9,2.25765);
\draw [c,line width=0.9] (9.95,2.55708) -- (9.95,2.25765);
\draw [c,line width=0.9] (11,2.55708) -- (11,2.25765);
\draw [c,line width=0.9] (12.05,2.55708) -- (12.05,2.25765);
\draw [c,line width=0.9] (13.1,2.55708) -- (13.1,2.25765);
\draw [c,line width=0.9] (14.15,2.55708) -- (14.15,2.25765);
\draw [c,line width=0.9] (15.2,2.55708) -- (15.2,2.25765);
\draw [c,line width=0.9] (16.25,2.55708) -- (16.25,2.25765);
\draw [c,line width=0.9] (17.3,2.55708) -- (17.3,2.25765);
\draw [c,line width=0.9] (18.35,2.55708) -- (18.35,2.25765);
\draw [c,line width=0.9] (19.4,2.55708) -- (19.4,2.25765);
\draw [c,line width=0.9] (2.6,11.6447) -- (19.4,11.6447);
\draw [c,line width=0.9] (2.6,11.3453) -- (2.6,11.6447);
\draw [c,line width=0.9] (3.65,11.3453) -- (3.65,11.6447);
\draw [c,line width=0.9] (4.7,11.3453) -- (4.7,11.6447);
\draw [c,line width=0.9] (5.75,11.3453) -- (5.75,11.6447);
\draw [c,line width=0.9] (6.8,11.3453) -- (6.8,11.6447);
\draw [c,line width=0.9] (7.85,11.3453) -- (7.85,11.6447);
\draw [c,line width=0.9] (8.9,11.3453) -- (8.9,11.6447);
\draw [c,line width=0.9] (9.95,11.3453) -- (9.95,11.6447);
\draw [c,line width=0.9] (11,11.3453) -- (11,11.6447);
\draw [c,line width=0.9] (12.05,11.3453) -- (12.05,11.6447);
\draw [c,line width=0.9] (13.1,11.3453) -- (13.1,11.6447);
\draw [c,line width=0.9] (14.15,11.3453) -- (14.15,11.6447);
\draw [c,line width=0.9] (15.2,11.3453) -- (15.2,11.6447);
\draw [c,line width=0.9] (16.25,11.3453) -- (16.25,11.6447);
\draw [c,line width=0.9] (17.3,11.3453) -- (17.3,11.6447);
\draw [c,line width=0.9] (18.35,11.3453) -- (18.35,11.6447);
\draw [c,line width=0.9] (19.4,11.3453) -- (19.4,11.6447);
\draw [c,line width=0.9] (2.6,2.25765) -- (2.6,11.6447);
\draw [anchor= east] (0.416,11.6447) node[scale=1.69839, color=c, rotate=90]{Fraction of events in class};
\draw [c,line width=0.9] (3.074,3.05996) -- (2.6,3.05996);
\draw [c,line width=0.9] (2.837,3.46112) -- (2.6,3.46112);
\draw [c,line width=0.9] (2.837,3.86227) -- (2.6,3.86227);
\draw [c,line width=0.9] (2.837,4.26343) -- (2.6,4.26343);
\draw [c,line width=0.9] (3.074,4.66459) -- (2.6,4.66459);
\draw [c,line width=0.9] (2.837,5.06574) -- (2.6,5.06574);
\draw [c,line width=0.9] (2.837,5.4669) -- (2.6,5.4669);
\draw [c,line width=0.9] (2.837,5.86805) -- (2.6,5.86805);
\draw [c,line width=0.9] (3.074,6.26921) -- (2.6,6.26921);
\draw [c,line width=0.9] (2.837,6.67037) -- (2.6,6.67037);
\draw [c,line width=0.9] (2.837,7.07152) -- (2.6,7.07152);
\draw [c,line width=0.9] (2.837,7.47268) -- (2.6,7.47268);
\draw [c,line width=0.9] (3.074,7.87384) -- (2.6,7.87384);
\draw [c,line width=0.9] (2.837,8.27499) -- (2.6,8.27499);
\draw [c,line width=0.9] (2.837,8.67615) -- (2.6,8.67615);
\draw [c,line width=0.9] (2.837,9.0773) -- (2.6,9.0773);
\draw [c,line width=0.9] (3.074,9.47846) -- (2.6,9.47846);
\draw [c,line width=0.9] (2.837,9.87962) -- (2.6,9.87962);
\draw [c,line width=0.9] (2.837,10.2808) -- (2.6,10.2808);
\draw [c,line width=0.9] (2.837,10.6819) -- (2.6,10.6819);
\draw [c,line width=0.9] (3.074,11.0831) -- (2.6,11.0831);
\draw [c,line width=0.9] (3.074,3.05996) -- (2.6,3.05996);
\draw [c,line width=0.9] (2.837,2.6588) -- (2.6,2.6588);
\draw [c,line width=0.9] (2.837,2.25765) -- (2.6,2.25765);
\draw [c,line width=0.9] (3.074,11.0831) -- (2.6,11.0831);
\draw [c,line width=0.9] (2.837,11.4842) -- (2.6,11.4842);
\draw [anchor= east] (2.5,3.05996) node[scale=1.4371, color=c, rotate=0]{0};
\draw [anchor= east] (2.5,4.66459) node[scale=1.4371, color=c, rotate=0]{0.2};
\draw [anchor= east] (2.5,6.26921) node[scale=1.4371, color=c, rotate=0]{0.4};
\draw [anchor= east] (2.5,7.87384) node[scale=1.4371, color=c, rotate=0]{0.6};
\draw [anchor= east] (2.5,9.47846) node[scale=1.4371, color=c, rotate=0]{0.8};
\draw [anchor= east] (2.5,11.0831) node[scale=1.4371, color=c, rotate=0]{1};
\draw [c,line width=0.9] (19.4,2.25765) -- (19.4,11.6447);
\draw [c,line width=0.9] (18.926,3.05996) -- (19.4,3.05996);
\draw [c,line width=0.9] (19.163,3.46112) -- (19.4,3.46112);
\draw [c,line width=0.9] (19.163,3.86227) -- (19.4,3.86227);
\draw [c,line width=0.9] (19.163,4.26343) -- (19.4,4.26343);
\draw [c,line width=0.9] (18.926,4.66459) -- (19.4,4.66459);
\draw [c,line width=0.9] (19.163,5.06574) -- (19.4,5.06574);
\draw [c,line width=0.9] (19.163,5.4669) -- (19.4,5.4669);
\draw [c,line width=0.9] (19.163,5.86805) -- (19.4,5.86805);
\draw [c,line width=0.9] (18.926,6.26921) -- (19.4,6.26921);
\draw [c,line width=0.9] (19.163,6.67037) -- (19.4,6.67037);
\draw [c,line width=0.9] (19.163,7.07152) -- (19.4,7.07152);
\draw [c,line width=0.9] (19.163,7.47268) -- (19.4,7.47268);
\draw [c,line width=0.9] (18.926,7.87384) -- (19.4,7.87384);
\draw [c,line width=0.9] (19.163,8.27499) -- (19.4,8.27499);
\draw [c,line width=0.9] (19.163,8.67615) -- (19.4,8.67615);
\draw [c,line width=0.9] (19.163,9.0773) -- (19.4,9.0773);
\draw [c,line width=0.9] (18.926,9.47846) -- (19.4,9.47846);
\draw [c,line width=0.9] (19.163,9.87962) -- (19.4,9.87962);
\draw [c,line width=0.9] (19.163,10.2808) -- (19.4,10.2808);
\draw [c,line width=0.9] (19.163,10.6819) -- (19.4,10.6819);
\draw [c,line width=0.9] (18.926,11.0831) -- (19.4,11.0831);
\draw [c,line width=0.9] (18.926,3.05996) -- (19.4,3.05996);
\draw [c,line width=0.9] (19.163,2.6588) -- (19.4,2.6588);
\draw [c,line width=0.9] (19.163,2.25765) -- (19.4,2.25765);
\draw [c,line width=0.9] (18.926,11.0831) -- (19.4,11.0831);
\draw [c,line width=0.9] (19.163,11.4842) -- (19.4,11.4842);
\end{tikzpicture}


==> Figures/eekt_rates_eesherpa_0.12_91.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.6,1.66353) rectangle (19.4,11.6447);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.6,1.66353) -- (2.6,11.6447) -- (19.4,11.6447) -- (19.4,1.66353) -- (2.6,1.66353);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.6,1.66353) rectangle (19.4,11.6447);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.6,1.66353) -- (2.6,11.6447) -- (19.4,11.6447) -- (19.4,1.66353) -- (2.6,1.66353);
\draw [c,line width=0.9] (2.6,1.66353) -- (19.4,1.66353);
\draw [anchor= east] (19.4,0.356471) node[scale=1.4371, color=c, rotate=0]{y};
\draw [c,line width=0.9] (2.6,1.81325) -- (2.6,1.66353);
\draw [c,line width=0.9] (3.00246,1.81325) -- (3.00246,1.66353);
\draw [c,line width=0.9] (3.34273,1.81325) -- (3.34273,1.66353);
\draw [c,line width=0.9] (3.63748,1.81325) -- (3.63748,1.66353);
\draw [c,line width=0.9] (3.89747,1.81325) -- (3.89747,1.66353);
\draw [c,line width=0.9] (4.13004,1.96296) -- (4.13004,1.66353);
\draw [anchor=base] (4.13004,0.784235) node[scale=1.56774, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (5.66008,1.81325) -- (5.66008,1.66353);
\draw [c,line width=0.9] (6.55509,1.81325) -- (6.55509,1.66353);
\draw [c,line width=0.9] (7.19011,1.81325) -- (7.19011,1.66353);
\draw [c,line width=0.9] (7.68267,1.81325) -- (7.68267,1.66353);
\draw [c,line width=0.9] (8.08513,1.81325) -- (8.08513,1.66353);
\draw [c,line width=0.9] (8.42539,1.81325) -- (8.42539,1.66353);
\draw [c,line width=0.9] (8.72015,1.81325) -- (8.72015,1.66353);
\draw [c,line width=0.9] (8.98014,1.81325) -- (8.98014,1.66353);
\draw [c,line width=0.9] (9.21271,1.96296) -- (9.21271,1.66353);
\draw [anchor=base] (9.21271,0.784235) node[scale=1.56774, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (10.7427,1.81325) -- (10.7427,1.66353);
\draw [c,line width=0.9] (11.6378,1.81325) -- (11.6378,1.66353);
\draw [c,line width=0.9] (12.2728,1.81325) -- (12.2728,1.66353);
\draw [c,line width=0.9] (12.7653,1.81325) -- (12.7653,1.66353);
\draw [c,line width=0.9] (13.1678,1.81325) -- (13.1678,1.66353);
\draw [c,line width=0.9] (13.5081,1.81325) -- (13.5081,1.66353);
\draw [c,line width=0.9] (13.8028,1.81325) -- (13.8028,1.66353);
\draw [c,line width=0.9] (14.0628,1.81325) -- (14.0628,1.66353);
\draw [c,line width=0.9] (14.2954,1.96296) -- (14.2954,1.66353);
\draw [anchor=base] (14.2954,0.784235) node[scale=1.56774, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (15.8254,1.81325) -- (15.8254,1.66353);
\draw [c,line width=0.9] (16.7204,1.81325) -- (16.7204,1.66353);
\draw [c,line width=0.9] (17.3554,1.81325) -- (17.3554,1.66353);
\draw [c,line width=0.9] (17.848,1.81325) -- (17.848,1.66353);
\draw [c,line width=0.9] (18.2505,1.81325) -- (18.2505,1.66353);
\draw [c,line width=0.9] (18.5907,1.81325) -- (18.5907,1.66353);
\draw [c,line width=0.9] (18.8855,1.81325) -- (18.8855,1.66353);
\draw [c,line width=0.9] (19.1455,1.81325) -- (19.1455,1.66353);
\draw [c,line width=0.9] (19.378,1.96296) -- (19.378,1.66353);
\draw [anchor=base] (19.378,0.784235) node[scale=1.56774, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.6,11.6447) -- (19.4,11.6447);
\draw [c,line width=0.9] (2.6,11.495) -- (2.6,11.6447);
\draw [c,line width=0.9] (3.00246,11.495) -- (3.00246,11.6447);
\draw [c,line width=0.9] (3.34273,11.495) -- (3.34273,11.6447);
\draw [c,line width=0.9] (3.63748,11.495) -- (3.63748,11.6447);
\draw [c,line width=0.9] (3.89747,11.495) -- (3.89747,11.6447);
\draw [c,line width=0.9] (4.13004,11.3453) -- (4.13004,11.6447);
\draw [c,line width=0.9] (5.66008,11.495) -- (5.66008,11.6447);
\draw [c,line width=0.9] (6.55509,11.495) -- (6.55509,11.6447);
\draw [c,line width=0.9] (7.19011,11.495) -- (7.19011,11.6447);
\draw [c,line width=0.9] (7.68267,11.495) -- (7.68267,11.6447);
\draw [c,line width=0.9] (8.08513,11.495) -- (8.08513,11.6447);
\draw [c,line width=0.9] (8.42539,11.495) -- (8.42539,11.6447);
\draw [c,line width=0.9] (8.72015,11.495) -- (8.72015,11.6447);
\draw [c,line width=0.9] (8.98014,11.495) -- (8.98014,11.6447);
\draw [c,line width=0.9] (9.21271,11.3453) -- (9.21271,11.6447);
\draw [c,line width=0.9] (10.7427,11.495) -- (10.7427,11.6447);
\draw [c,line width=0.9] (11.6378,11.495) -- (11.6378,11.6447);
\draw [c,line width=0.9] (12.2728,11.495) -- (12.2728,11.6447);
\draw [c,line width=0.9] (12.7653,11.495) -- (12.7653,11.6447);
\draw [c,line width=0.9] (13.1678,11.495) -- (13.1678,11.6447);
\draw [c,line width=0.9] (13.5081,11.495) -- (13.5081,11.6447);
\draw [c,line width=0.9] (13.8028,11.495) -- (13.8028,11.6447);
\draw [c,line width=0.9] (14.0628,11.495) -- (14.0628,11.6447);
\draw [c,line width=0.9] (14.2954,11.3453) -- (14.2954,11.6447);
\draw [c,line width=0.9] (15.8254,11.495) -- (15.8254,11.6447);
\draw [c,line width=0.9] (16.7204,11.495) -- (16.7204,11.6447);
\draw [c,line width=0.9] (17.3554,11.495) -- (17.3554,11.6447);
\draw [c,line width=0.9] (17.848,11.495) -- (17.848,11.6447);
\draw [c,line width=0.9] (18.2505,11.495) -- (18.2505,11.6447);
\draw [c,line width=0.9] (18.5907,11.495) -- (18.5907,11.6447);
\draw [c,line width=0.9] (18.8855,11.495) -- (18.8855,11.6447);
\draw [c,line width=0.9] (19.1455,11.495) -- (19.1455,11.6447);
\draw [c,line width=0.9] (19.378,11.3453) -- (19.378,11.6447);
\draw [c,line width=0.9] (2.6,1.66353) -- (2.6,11.6447);
\draw [anchor= east] (0.5072,11.6447) node[scale=1.56774, color=c, rotate=90]{Rate};
\draw [c,line width=0.9] (3.104,2.51662) -- (2.6,2.51662);
\draw [c,line width=0.9] (2.852,2.94317) -- (2.6,2.94317);
\draw [c,line width=0.9] (2.852,3.36971) -- (2.6,3.36971);
\draw [c,line width=0.9] (2.852,3.79626) -- (2.6,3.79626);
\draw [c,line width=0.9] (3.104,4.22281) -- (2.6,4.22281);
\draw [c,line width=0.9] (2.852,4.64935) -- (2.6,4.64935);
\draw [c,line width=0.9] (2.852,5.0759) -- (2.6,5.0759);
\draw [c,line width=0.9] (2.852,5.50244) -- (2.6,5.50244);
\draw [c,line width=0.9] (3.104,5.92899) -- (2.6,5.92899);
\draw [c,line width=0.9] (2.852,6.35554) -- (2.6,6.35554);
\draw [c,line width=0.9] (2.852,6.78208) -- (2.6,6.78208);
\draw [c,line width=0.9] (2.852,7.20863) -- (2.6,7.20863);
\draw [c,line width=0.9] (3.104,7.63517) -- (2.6,7.63517);
\draw [c,line width=0.9] (2.852,8.06172) -- (2.6,8.06172);
\draw [c,line width=0.9] (2.852,8.48827) -- (2.6,8.48827);
\draw [c,line width=0.9] (2.852,8.91481) -- (2.6,8.91481);
\draw [c,line width=0.9] (3.104,9.34136) -- (2.6,9.34136);
\draw [c,line width=0.9] (2.852,9.7679) -- (2.6,9.7679);
\draw [c,line width=0.9] (2.852,10.1944) -- (2.6,10.1944);
\draw [c,line width=0.9] (2.852,10.621) -- (2.6,10.621);
\draw [c,line width=0.9] (3.104,11.0475) -- (2.6,11.0475);
\draw [c,line width=0.9] (3.104,2.51662) -- (2.6,2.51662);
\draw [c,line width=0.9] (2.852,2.09008) -- (2.6,2.09008);
\draw [c,line width=0.9] (2.852,1.66353) -- (2.6,1.66353);
\draw [c,line width=0.9] (3.104,11.0475) -- (2.6,11.0475);
\draw [c,line width=0.9] (2.852,11.4741) -- (2.6,11.4741);
\draw [anchor= east] (2.5,2.51662) node[scale=1.17581, color=c, rotate=0]{0};
\draw [anchor= east] (2.5,4.22281) node[scale=1.17581, color=c, rotate=0]{0.2};
\draw [anchor= east] (2.5,5.92899) node[scale=1.17581, color=c, rotate=0]{0.4};
\draw [anchor= east] (2.5,7.63517) node[scale=1.17581, color=c, rotate=0]{0.6};
\draw [anchor= east] (2.5,9.34136) node[scale=1.17581, color=c, rotate=0]{0.8};
\draw [anchor= east] (2.5,11.0475) node[scale=1.17581, color=c, rotate=0]{1};
\draw [c,line width=0.9] (19.4,1.66353) -- (19.4,11.6447);
\draw [c,line width=0.9] (18.896,2.51662) -- (19.4,2.51662);
\draw [c,line width=0.9] (19.148,2.94317) -- (19.4,2.94317);
\draw [c,line width=0.9] (19.148,3.36971) -- (19.4,3.36971);
\draw [c,line width=0.9] (19.148,3.79626) -- (19.4,3.79626);
\draw [c,line width=0.9] (18.896,4.22281) -- (19.4,4.22281);
\draw [c,line width=0.9] (19.148,4.64935) -- (19.4,4.64935);
\draw [c,line width=0.9] (19.148,5.0759) -- (19.4,5.0759);
\draw [c,line width=0.9] (19.148,5.50244) -- (19.4,5.50244);
\draw [c,line width=0.9] (18.896,5.92899) -- (19.4,5.92899);
\draw [c,line width=0.9] (19.148,6.35554) -- (19.4,6.35554);
\draw [c,line width=0.9] (19.148,6.78208) -- (19.4,6.78208);
\draw [c,line width=0.9] (19.148,7.20863) -- (19.4,7.20863);
\draw [c,line width=0.9] (18.896,7.63517) -- (19.4,7.63517);
\draw [c,line width=0.9] (19.148,8.06172) -- (19.4,8.06172);
\draw [c,line width=0.9] (19.148,8.48827) -- (19.4,8.48827);
\draw [c,line width=0.9] (19.148,8.91481) -- (19.4,8.91481);
\draw [c,line width=0.9] (18.896,9.34136) -- (19.4,9.34136);
\draw [c,line width=0.9] (19.148,9.7679) -- (19.4,9.7679);
\draw [c,line width=0.9] (19.148,10.1944) -- (19.4,10.1944);
\draw [c,line width=0.9] (19.148,10.621) -- (19.4,10.621);
\draw [c,line width=0.9] (18.896,11.0475) -- (19.4,11.0475);
\draw [c,line width=0.9] (18.896,2.51662) -- (19.4,2.51662);
\draw [c,line width=0.9] (19.148,2.09008) -- (19.4,2.09008);
\draw [c,line width=0.9] (19.148,1.66353) -- (19.4,1.66353);
\draw [c,line width=0.9] (18.896,11.0475) -- (19.4,11.0475);
\draw [c,line width=0.9] (19.148,11.4741) -- (19.4,11.4741);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=2.7] (4.13004,3.57147) -- (7.51848,6.75973) -- (10.9069,9.17927) -- (14.2954,10.6406);
\foreach \P in {(4.13004,3.57147),(7.51848,6.75973),(10.9069,9.17927),(14.2954,10.6406)}{\draw[mark options={color=c,fill=c},mark size=2.642643pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (4.13004,3.57147) -- (4.13004,4.01549);
\draw [c,line width=2.7] (4.09082,4.01549) -- (4.16925,4.01549);
\draw [c,line width=2.7] (4.13004,3.57147) -- (4.13004,3.12745);
\draw [c,line width=2.7] (4.09082,3.12745) -- (4.16925,3.12745);
\draw [c,line width=2.7] (7.51848,6.75973) -- (7.51848,7.43415);
\draw [c,line width=2.7] (7.47927,7.43415) -- (7.5577,7.43415);
\draw [c,line width=2.7] (7.51848,6.75973) -- (7.51848,6.08531);
\draw [c,line width=2.7] (7.47927,6.08531) -- (7.5577,6.08531);
\draw [c,line width=2.7] (10.9069,9.17927) -- (10.9069,9.73711);
\draw [c,line width=2.7] (10.8677,9.73711) -- (10.9461,9.73711);
\draw [c,line width=2.7] (10.9069,9.17927) -- (10.9069,8.62142);
\draw [c,line width=2.7] (10.8677,8.62142) -- (10.9461,8.62142);
\draw [c,line width=2.7] (14.2954,10.6406) -- (14.2954,10.9281);
\draw [c,line width=2.7] (14.2562,10.9281) -- (14.3346,10.9281);
\draw [c,line width=2.7] (14.2954,10.6406) -- (14.2954,10.3531);
\draw [c,line width=2.7] (14.2562,10.3531) -- (14.3346,10.3531);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dashed,line width=2.7] (4.13004,5.06813) -- (4.13004,5.68572);
\draw [c,dashed,line width=2.7] (4.09082,5.68572) -- (4.16925,5.68572);
\draw [c,dashed,line width=2.7] (4.13004,5.06813) -- (4.13004,4.45055);
\draw [c,dashed,line width=2.7] (4.09082,4.45055) -- (4.16925,4.45055);
\draw [c,dashed,line width=2.7] (7.51848,5.69319) -- (7.51848,6.34528);
\draw [c,dashed,line width=2.7] (7.47927,6.34528) -- (7.5577,6.34528);
\draw [c,dashed,line width=2.7] (7.51848,5.69319) -- (7.51848,5.04111);
\draw [c,dashed,line width=2.7] (7.47927,5.04111) -- (7.5577,5.04111);
\draw [c,dashed,line width=2.7] (10.9069,4.25846) -- (10.9069,4.80219);
\draw [c,dashed,line width=2.7] (10.8677,4.80219) -- (10.9461,4.80219);
\draw [c,dashed,line width=2.7] (10.9069,4.25846) -- (10.9069,3.71474);
\draw [c,dashed,line width=2.7] (10.8677,3.71474) -- (10.9461,3.71474);
\draw [c,dashed,line width=2.7] (14.2954,2.92338) -- (14.2954,3.2108);
\draw [c,dashed,line width=2.7] (14.2562,3.2108) -- (14.3346,3.2108);
\draw [c,dashed,line width=2.7] (14.2954,2.92338) -- (14.2954,2.63595);
\draw [c,dashed,line width=2.7] (14.2562,2.63595) -- (14.3346,2.63595);
\draw [c,dashed,line width=2.7] (4.13004,5.06813) -- (7.51848,5.69319) -- (10.9069,4.25846) -- (14.2954,2.92338);
\foreach \P in {(4.13004,5.06813),(7.51848,5.69319),(10.9069,4.25846),(14.2954,2.92338)}{\draw[mark options={color=c,fill=c},mark size=2.642643pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (4.13004,7.44118) -- (4.13004,8.10751);
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (4.09082,8.10751) -- (4.16925,8.10751);
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (4.13004,7.44118) -- (4.13004,6.77485);
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (4.09082,6.77485) -- (4.16925,6.77485);
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (7.51848,3.62786) -- (7.51848,4.08187);
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (7.47927,4.08187) -- (7.5577,4.08187);
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (7.51848,3.62786) -- (7.51848,3.17385);
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (7.47927,3.17385) -- (7.5577,3.17385);
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (10.9069,2.64305) -- (10.9069,2.80603);
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (10.8677,2.80603) -- (10.9461,2.80603);
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (10.9069,2.64305) -- (10.9069,2.48006);
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (10.8677,2.48006) -- (10.9461,2.48006);
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (14.2954,2.51679) -- (14.2954,2.52282);
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (14.2562,2.52282) -- (14.3346,2.52282);
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (14.2954,2.51679) -- (14.2954,2.51076);
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (14.2562,2.51076) -- (14.3346,2.51076);
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (4.13004,7.44118) -- (7.51848,3.62786) -- (10.9069,2.64305) -- (14.2954,2.51679);
\foreach \P in {(4.13004,7.44118),(7.51848,3.62786),(10.9069,2.64305),(14.2954,2.51679)}{\draw[mark options={color=c,fill=c},mark size=2.642643pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13.6,5.70353) rectangle (18.8,9.38706);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.9,8.49687) node[scale=2.39516, color=c, rotate=0]{$R_{2}$};
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=2.7] (13.795,8.77314) -- (14.705,8.77314);
\foreach \P in {(14.25,8.77314)}{\draw[mark options={color=c,fill=c},mark size=2.642643pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.9,7.26903) node[scale=2.39516, color=c, rotate=0]{$R_{3}$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dashed,line width=2.7] (13.795,7.54529) -- (14.705,7.54529);
\foreach \P in {(14.25,7.54529)}{\draw[mark options={color=c,fill=c},mark size=2.642643pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.9,6.04119) node[scale=2.39516, color=c, rotate=0]{$R_{4}$};
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 2.4pt off 3.2pt on 0.8pt off 3.2pt,line width=2.7] (13.795,6.31745) -- (14.705,6.31745);
\foreach \P in {(14.25,6.31745)}{\draw[mark options={color=c,fill=c},mark size=2.642643pt,mark=*,mark size=1pt] plot coordinates {\P};}
\end{tikzpicture}


==> Figures/mepkt_paths_epsherpa_0.12_55.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.90118) rectangle (19.8,11.7635);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.90118) -- (2,11.7635) -- (19.8,11.7635) -- (19.8,1.90118) -- (2,1.90118);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.90118) rectangle (19.8,11.7635);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.90118) -- (2,11.7635) -- (19.8,11.7635) -- (19.8,1.90118) -- (2,1.90118);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (2.13906,11.459) -- (2.13906,11.4756);
\draw [c,line width=1.8] (2.13906,11.4756) -- (2.13906,11.4918);
\draw [c,line width=1.8] (2,11.4756) -- (2.13906,11.4756);
\draw [c,line width=1.8] (2.13906,11.4756) -- (2.27813,11.4756);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(2.13906,11.4756)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (2.41719,6.52658) -- (2.41719,7.91145);
\draw [c,line width=1.8] (2.41719,7.91145) -- (2.41719,8.37218);
\draw [c,line width=1.8] (2.27813,7.91145) -- (2.41719,7.91145);
\draw [c,line width=1.8] (2.41719,7.91145) -- (2.55625,7.91145);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(2.41719,7.91145)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (2.69531,1.90118) -- (2.69531,6.53273);
\draw [c,line width=1.8] (2.69531,6.53273) -- (2.69531,7.21262);
\draw [c,line width=1.8] (2.55625,6.53273) -- (2.69531,6.53273);
\draw [c,line width=1.8] (2.69531,6.53273) -- (2.83438,6.53273);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(2.69531,6.53273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.25156,1.90118) -- (3.25156,5.01941);
\draw [c,line width=1.8] (3.25156,5.01941) -- (3.25156,6.28097);
\draw [c,line width=1.8] (3.1125,5.01941) -- (3.25156,5.01941);
\draw [c,line width=1.8] (3.25156,5.01941) -- (3.39062,5.01941);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.25156,5.01941)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.52969,6.17686) -- (3.52969,7.59615);
\draw [c,line width=1.8] (3.52969,7.59615) -- (3.52969,8.0598);
\draw [c,line width=1.8] (3.39062,7.59615) -- (3.52969,7.59615);
\draw [c,line width=1.8] (3.52969,7.59615) -- (3.66875,7.59615);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.52969,7.59615)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.80781,1.90118) -- (3.80781,6.91719);
\draw [c,line width=1.8] (3.80781,6.91719) -- (3.80781,7.56984);
\draw [c,line width=1.8] (3.66875,6.91719) -- (3.80781,6.91719);
\draw [c,line width=1.8] (3.80781,6.91719) -- (3.94688,6.91719);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.80781,6.91719)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.92031,1.90118) -- (4.92031,6.46092);
\draw [c,line width=1.8] (4.92031,6.46092) -- (4.92031,7.46408);
\draw [c,line width=1.8] (4.78125,6.46092) -- (4.92031,6.46092);
\draw [c,line width=1.8] (4.92031,6.46092) -- (5.05937,6.46092);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.92031,6.46092)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.19844,1.90118) -- (5.19844,3.36902);
\draw [c,line width=1.8] (5.19844,3.36902) -- (5.19844,4.68975);
\draw [c,line width=1.8] (5.05937,3.36902) -- (5.19844,3.36902);
\draw [c,line width=1.8] (5.19844,3.36902) -- (5.3375,3.36902);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.19844,3.36902)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.58906,1.90118) -- (6.58906,3.46033);
\draw [c,line width=1.8] (6.58906,3.46033) -- (6.58906,4.50611);
\draw [c,line width=1.8] (6.45,3.46033) -- (6.58906,3.46033);
\draw [c,line width=1.8] (6.58906,3.46033) -- (6.72813,3.46033);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.58906,3.46033)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.86719,1.90118) -- (6.86719,3.08716);
\draw [c,line width=1.8] (6.86719,3.08716) -- (6.86719,4.08243);
\draw [c,line width=1.8] (6.72813,3.08716) -- (6.86719,3.08716);
\draw [c,line width=1.8] (6.86719,3.08716) -- (7.00625,3.08716);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.86719,3.08716)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.14531,1.90118) -- (7.14531,2.7798);
\draw [c,line width=1.8] (7.14531,2.7798) -- (7.14531,4.1969);
\draw [c,line width=1.8] (7.00625,2.7798) -- (7.14531,2.7798);
\draw [c,line width=1.8] (7.14531,2.7798) -- (7.28438,2.7798);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.14531,2.7798)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.70156,1.90118) -- (7.70156,3.79681);
\draw [c,line width=1.8] (7.70156,3.79681) -- (7.70156,4.91407);
\draw [c,line width=1.8] (7.5625,3.79681) -- (7.70156,3.79681);
\draw [c,line width=1.8] (7.70156,3.79681) -- (7.84062,3.79681);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.70156,3.79681)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.97969,6.85946) -- (7.97969,8.14849);
\draw [c,line width=1.8] (7.97969,8.14849) -- (7.97969,8.60028);
\draw [c,line width=1.8] (7.84062,8.14849) -- (7.97969,8.14849);
\draw [c,line width=1.8] (7.97969,8.14849) -- (8.11875,8.14849);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.97969,8.14849)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.25781,1.90118) -- (8.25781,7.16281);
\draw [c,line width=1.8] (8.25781,7.16281) -- (8.25781,7.70926);
\draw [c,line width=1.8] (8.11875,7.16281) -- (8.25781,7.16281);
\draw [c,line width=1.8] (8.25781,7.16281) -- (8.39688,7.16281);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.25781,7.16281)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.09219,1.90118) -- (9.09219,4.61101);
\draw [c,line width=1.8] (9.09219,4.61101) -- (9.09219,5.62671);
\draw [c,line width=1.8] (8.95312,4.61101) -- (9.09219,4.61101);
\draw [c,line width=1.8] (9.09219,4.61101) -- (9.23125,4.61101);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.09219,4.61101)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.37031,1.90118) -- (9.37031,7.05219);
\draw [c,line width=1.8] (9.37031,7.05219) -- (9.37031,7.60331);
\draw [c,line width=1.8] (9.23125,7.05219) -- (9.37031,7.05219);
\draw [c,line width=1.8] (9.37031,7.05219) -- (9.50937,7.05219);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.37031,7.05219)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.64844,1.90118) -- (9.64844,4.22649);
\draw [c,line width=1.8] (9.64844,4.22649) -- (9.64844,5.56216);
\draw [c,line width=1.8] (9.50937,4.22649) -- (9.64844,4.22649);
\draw [c,line width=1.8] (9.64844,4.22649) -- (9.7875,4.22649);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.64844,4.22649)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.7609,1.90118) -- (10.7609,2.10348);
\draw [c,line width=1.8] (10.7609,2.10348) -- (10.7609,3.14379);
\draw [c,line width=1.8] (10.6219,2.10348) -- (10.7609,2.10348);
\draw [c,line width=1.8] (10.7609,2.10348) -- (10.9,2.10348);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7609,2.10348)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.4297,1.90118) -- (12.4297,3.46152);
\draw [c,line width=1.8] (12.4297,3.46152) -- (12.4297,4.58375);
\draw [c,line width=1.8] (12.2906,3.46152) -- (12.4297,3.46152);
\draw [c,line width=1.8] (12.4297,3.46152) -- (12.5688,3.46152);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.4297,3.46152)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.7078,1.90118) -- (12.7078,3.48293);
\draw [c,line width=1.8] (12.7078,3.48293) -- (12.7078,4.49742);
\draw [c,line width=1.8] (12.5688,3.48293) -- (12.7078,3.48293);
\draw [c,line width=1.8] (12.7078,3.48293) -- (12.8469,3.48293);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.7078,3.48293)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.8203,6.52878) -- (13.8203,7.65238);
\draw [c,line width=1.8] (13.8203,7.65238) -- (13.8203,8.08548);
\draw [c,line width=1.8] (13.6812,7.65238) -- (13.8203,7.65238);
\draw [c,line width=1.8] (13.8203,7.65238) -- (13.9594,7.65238);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.8203,7.65238)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.0984,1.90118) -- (14.0984,4.63183);
\draw [c,line width=1.8] (14.0984,4.63183) -- (14.0984,5.62326);
\draw [c,line width=1.8] (13.9594,4.63183) -- (14.0984,4.63183);
\draw [c,line width=1.8] (14.0984,4.63183) -- (14.2375,4.63183);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.0984,4.63183)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.9922,1.90118) -- (17.9922,4.07838);
\draw [c,line width=1.8] (17.9922,4.07838) -- (17.9922,5.43247);
\draw [c,line width=1.8] (17.8531,4.07838) -- (17.9922,4.07838);
\draw [c,line width=1.8] (17.9922,4.07838) -- (18.1313,4.07838);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.9922,4.07838)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (18.2703,1.90118) -- (18.2703,4.93151);
\draw [c,line width=1.8] (18.2703,4.93151) -- (18.2703,5.94398);
\draw [c,line width=1.8] (18.1313,4.93151) -- (18.2703,4.93151);
\draw [c,line width=1.8] (18.2703,4.93151) -- (18.4094,4.93151);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(18.2703,4.93151)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (19.3828,1.90118) -- (19.3828,4.04725);
\draw [c,line width=1.8] (19.3828,4.04725) -- (19.3828,5.08036);
\draw [c,line width=1.8] (19.2437,4.04725) -- (19.3828,4.04725);
\draw [c,line width=1.8] (19.3828,4.04725) -- (19.5219,4.04725);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(19.3828,4.04725)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (19.6609,1.90118) -- (19.6609,4.20091);
\draw [c,line width=1.8] (19.6609,4.20091) -- (19.6609,4.93134);
\draw [c,line width=1.8] (19.5219,4.20091) -- (19.6609,4.20091);
\draw [c,line width=1.8] (19.6609,4.20091) -- (19.8,4.20091);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(19.6609,4.20091)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=0.9] (2,1.90118) -- (19.8,1.90118);
\draw [anchor= east] (19.8,0.667313) node[scale=1.4371, color=c, rotate=0]{C};
\draw [anchor= east] (2.13906,1.75324) node[scale=0.783872, color=c, rotate=90]{000};
\draw [anchor= east] (2.41719,1.75324) node[scale=0.783872, color=c, rotate=90]{001};
\draw [anchor= east] (2.69531,1.75324) node[scale=0.783872, color=c, rotate=90]{002};
\draw [anchor= east] (2.97344,1.75324) node[scale=0.783872, color=c, rotate=90]{003};
\draw [anchor= east] (3.25156,1.75324) node[scale=0.783872, color=c, rotate=90]{010};
\draw [anchor= east] (3.52969,1.75324) node[scale=0.783872, color=c, rotate=90]{011};
\draw [anchor= east] (3.80781,1.75324) node[scale=0.783872, color=c, rotate=90]{012};
\draw [anchor= east] (4.08594,1.75324) node[scale=0.783872, color=c, rotate=90]{013};
\draw [anchor= east] (4.36406,1.75324) node[scale=0.783872, color=c, rotate=90]{020};
\draw [anchor= east] (4.64219,1.75324) node[scale=0.783872, color=c, rotate=90]{021};
\draw [anchor= east] (4.92031,1.75324) node[scale=0.783872, color=c, rotate=90]{022};
\draw [anchor= east] (5.19844,1.75324) node[scale=0.783872, color=c, rotate=90]{023};
\draw [anchor= east] (5.47656,1.75324) node[scale=0.783872, color=c, rotate=90]{030};
\draw [anchor= east] (5.75469,1.75324) node[scale=0.783872, color=c, rotate=90]{031};
\draw [anchor= east] (6.03281,1.75324) node[scale=0.783872, color=c, rotate=90]{032};
\draw [anchor= east] (6.31094,1.75324) node[scale=0.783872, color=c, rotate=90]{033};
\draw [anchor= east] (6.58906,1.75324) node[scale=0.783872, color=c, rotate=90]{100};
\draw [anchor= east] (6.86719,1.75324) node[scale=0.783872, color=c, rotate=90]{101};
\draw [anchor= east] (7.14531,1.75324) node[scale=0.783872, color=c, rotate=90]{102};
\draw [anchor= east] (7.42344,1.75324) node[scale=0.783872, color=c, rotate=90]{103};
\draw [anchor= east] (7.70156,1.75324) node[scale=0.783872, color=c, rotate=90]{110};
\draw [anchor= east] (7.97969,1.75324) node[scale=0.783872, color=c, rotate=90]{111};
\draw [anchor= east] (8.25781,1.75324) node[scale=0.783872, color=c, rotate=90]{112};
\draw [anchor= east] (8.53594,1.75324) node[scale=0.783872, color=c, rotate=90]{113};
\draw [anchor= east] (8.81406,1.75324) node[scale=0.783872, color=c, rotate=90]{120};
\draw [anchor= east] (9.09219,1.75324) node[scale=0.783872, color=c, rotate=90]{121};
\draw [anchor= east] (9.37031,1.75324) node[scale=0.783872, color=c, rotate=90]{122};
\draw [anchor= east] (9.64844,1.75324) node[scale=0.783872, color=c, rotate=90]{123};
\draw [anchor= east] (9.92656,1.75324) node[scale=0.783872, color=c, rotate=90]{130};
\draw [anchor= east] (10.2047,1.75324) node[scale=0.783872, color=c, rotate=90]{131};
\draw [anchor= east] (10.4828,1.75324) node[scale=0.783872, color=c, rotate=90]{132};
\draw [anchor= east] (10.7609,1.75324) node[scale=0.783872, color=c, rotate=90]{133};
\draw [anchor= east] (11.0391,1.75324) node[scale=0.783872, color=c, rotate=90]{200};
\draw [anchor= east] (11.3172,1.75324) node[scale=0.783872, color=c, rotate=90]{201};
\draw [anchor= east] (11.5953,1.75324) node[scale=0.783872, color=c, rotate=90]{202};
\draw [anchor= east] (11.8734,1.75324) node[scale=0.783872, color=c, rotate=90]{203};
\draw [anchor= east] (12.1516,1.75324) node[scale=0.783872, color=c, rotate=90]{210};
\draw [anchor= east] (12.4297,1.75324) node[scale=0.783872, color=c, rotate=90]{211};
\draw [anchor= east] (12.7078,1.75324) node[scale=0.783872, color=c, rotate=90]{212};
\draw [anchor= east] (12.9859,1.75324) node[scale=0.783872, color=c, rotate=90]{213};
\draw [anchor= east] (13.2641,1.75324) node[scale=0.783872, color=c, rotate=90]{220};
\draw [anchor= east] (13.5422,1.75324) node[scale=0.783872, color=c, rotate=90]{221};
\draw [anchor= east] (13.8203,1.75324) node[scale=0.783872, color=c, rotate=90]{222};
\draw [anchor= east] (14.0984,1.75324) node[scale=0.783872, color=c, rotate=90]{223};
\draw [anchor= east] (14.3766,1.75324) node[scale=0.783872, color=c, rotate=90]{230};
\draw [anchor= east] (14.6547,1.75324) node[scale=0.783872, color=c, rotate=90]{231};
\draw [anchor= east] (14.9328,1.75324) node[scale=0.783872, color=c, rotate=90]{232};
\draw [anchor= east] (15.2109,1.75324) node[scale=0.783872, color=c, rotate=90]{233};
\draw [anchor= east] (15.4891,1.75324) node[scale=0.783872, color=c, rotate=90]{300};
\draw [anchor= east] (15.7672,1.75324) node[scale=0.783872, color=c, rotate=90]{301};
\draw [anchor= east] (16.0453,1.75324) node[scale=0.783872, color=c, rotate=90]{302};
\draw [anchor= east] (16.3234,1.75324) node[scale=0.783872, color=c, rotate=90]{303};
\draw [anchor= east] (16.6016,1.75324) node[scale=0.783872, color=c, rotate=90]{310};
\draw [anchor= east] (16.8797,1.75324) node[scale=0.783872, color=c, rotate=90]{311};
\draw [anchor= east] (17.1578,1.75324) node[scale=0.783872, color=c, rotate=90]{312};
\draw [anchor= east] (17.4359,1.75324) node[scale=0.783872, color=c, rotate=90]{313};
\draw [anchor= east] (17.7141,1.75324) node[scale=0.783872, color=c, rotate=90]{320};
\draw [anchor= east] (17.9922,1.75324) node[scale=0.783872, color=c, rotate=90]{321};
\draw [anchor= east] (18.2703,1.75324) node[scale=0.783872, color=c, rotate=90]{322};
\draw [anchor= east] (18.5484,1.75324) node[scale=0.783872, color=c, rotate=90]{323};
\draw [anchor= east] (18.8266,1.75324) node[scale=0.783872, color=c, rotate=90]{330};
\draw [anchor= east] (19.1047,1.75324) node[scale=0.783872, color=c, rotate=90]{331};
\draw [anchor= east] (19.3828,1.75324) node[scale=0.783872, color=c, rotate=90]{332};
\draw [anchor= east] (19.6609,1.75324) node[scale=0.783872, color=c, rotate=90]{333};
\draw [c,line width=0.9] (2,2.21844) -- (2,1.90118);
\draw [c,line width=0.9] (2.27813,2.21844) -- (2.27813,1.90118);
\draw [c,line width=0.9] (2.55625,2.21844) -- (2.55625,1.90118);
\draw [c,line width=0.9] (2.83438,2.21844) -- (2.83438,1.90118);
\draw [c,line width=0.9] (3.1125,2.21844) -- (3.1125,1.90118);
\draw [c,line width=0.9] (3.39062,2.21844) -- (3.39062,1.90118);
\draw [c,line width=0.9] (3.66875,2.21844) -- (3.66875,1.90118);
\draw [c,line width=0.9] (3.94688,2.21844) -- (3.94688,1.90118);
\draw [c,line width=0.9] (4.225,2.21844) -- (4.225,1.90118);
\draw [c,line width=0.9] (4.50313,2.21844) -- (4.50313,1.90118);
\draw [c,line width=0.9] (4.78125,2.21844) -- (4.78125,1.90118);
\draw [c,line width=0.9] (5.05937,2.21844) -- (5.05937,1.90118);
\draw [c,line width=0.9] (5.3375,2.21844) -- (5.3375,1.90118);
\draw [c,line width=0.9] (5.61562,2.21844) -- (5.61562,1.90118);
\draw [c,line width=0.9] (5.89375,2.21844) -- (5.89375,1.90118);
\draw [c,line width=0.9] (6.17188,2.21844) -- (6.17188,1.90118);
\draw [c,line width=0.9] (6.45,2.21844) -- (6.45,1.90118);
\draw [c,line width=0.9] (6.72813,2.21844) -- (6.72813,1.90118);
\draw [c,line width=0.9] (7.00625,2.21844) -- (7.00625,1.90118);
\draw [c,line width=0.9] (7.28438,2.21844) -- (7.28438,1.90118);
\draw [c,line width=0.9] (7.5625,2.21844) -- (7.5625,1.90118);
\draw [c,line width=0.9] (7.84062,2.21844) -- (7.84062,1.90118);
\draw [c,line width=0.9] (8.11875,2.21844) -- (8.11875,1.90118);
\draw [c,line width=0.9] (8.39688,2.21844) -- (8.39688,1.90118);
\draw [c,line width=0.9] (8.675,2.21844) -- (8.675,1.90118);
\draw [c,line width=0.9] (8.95312,2.21844) -- (8.95312,1.90118);
\draw [c,line width=0.9] (9.23125,2.21844) -- (9.23125,1.90118);
\draw [c,line width=0.9] (9.50937,2.21844) -- (9.50937,1.90118);
\draw [c,line width=0.9] (9.7875,2.21844) -- (9.7875,1.90118);
\draw [c,line width=0.9] (10.0656,2.21844) -- (10.0656,1.90118);
\draw [c,line width=0.9] (10.3438,2.21844) -- (10.3438,1.90118);
\draw [c,line width=0.9] (10.6219,2.21844) -- (10.6219,1.90118);
\draw [c,line width=0.9] (10.9,2.21844) -- (10.9,1.90118);
\draw [c,line width=0.9] (11.1781,2.21844) -- (11.1781,1.90118);
\draw [c,line width=0.9] (11.4563,2.21844) -- (11.4563,1.90118);
\draw [c,line width=0.9] (11.7344,2.21844) -- (11.7344,1.90118);
\draw [c,line width=0.9] (12.0125,2.21844) -- (12.0125,1.90118);
\draw [c,line width=0.9] (12.2906,2.21844) -- (12.2906,1.90118);
\draw [c,line width=0.9] (12.5688,2.21844) -- (12.5688,1.90118);
\draw [c,line width=0.9] (12.8469,2.21844) -- (12.8469,1.90118);
\draw [c,line width=0.9] (13.125,2.21844) -- (13.125,1.90118);
\draw [c,line width=0.9] (13.4031,2.21844) -- (13.4031,1.90118);
\draw [c,line width=0.9] (13.6812,2.21844) -- (13.6812,1.90118);
\draw [c,line width=0.9] (13.9594,2.21844) -- (13.9594,1.90118);
\draw [c,line width=0.9] (14.2375,2.21844) -- (14.2375,1.90118);
\draw [c,line width=0.9] (14.5156,2.21844) -- (14.5156,1.90118);
\draw [c,line width=0.9] (14.7937,2.21844) -- (14.7937,1.90118);
\draw [c,line width=0.9] (15.0719,2.21844) -- (15.0719,1.90118);
\draw [c,line width=0.9] (15.35,2.21844) -- (15.35,1.90118);
\draw [c,line width=0.9] (15.6281,2.21844) -- (15.6281,1.90118);
\draw [c,line width=0.9] (15.9062,2.21844) -- (15.9062,1.90118);
\draw [c,line width=0.9] (16.1844,2.21844) -- (16.1844,1.90118);
\draw [c,line width=0.9] (16.4625,2.21844) -- (16.4625,1.90118);
\draw [c,line width=0.9] (16.7406,2.21844) -- (16.7406,1.90118);
\draw [c,line width=0.9] (17.0187,2.21844) -- (17.0187,1.90118);
\draw [c,line width=0.9] (17.2969,2.21844) -- (17.2969,1.90118);
\draw [c,line width=0.9] (17.575,2.21844) -- (17.575,1.90118);
\draw [c,line width=0.9] (17.8531,2.21844) -- (17.8531,1.90118);
\draw [c,line width=0.9] (18.1313,2.21844) -- (18.1313,1.90118);
\draw [c,line width=0.9] (18.4094,2.21844) -- (18.4094,1.90118);
\draw [c,line width=0.9] (18.6875,2.21844) -- (18.6875,1.90118);
\draw [c,line width=0.9] (18.9656,2.21844) -- (18.9656,1.90118);
\draw [c,line width=0.9] (19.2437,2.21844) -- (19.2437,1.90118);
\draw [c,line width=0.9] (19.5219,2.21844) -- (19.5219,1.90118);
\draw [c,line width=0.9] (19.8,2.21844) -- (19.8,1.90118);
\draw [c,line width=0.9] (2,11.7635) -- (19.8,11.7635);
\draw [c,line width=0.9] (2,11.4463) -- (2,11.7635);
\draw [c,line width=0.9] (2.27813,11.4463) -- (2.27813,11.7635);
\draw [c,line width=0.9] (2.55625,11.4463) -- (2.55625,11.7635);
\draw [c,line width=0.9] (2.83438,11.4463) -- (2.83438,11.7635);
\draw [c,line width=0.9] (3.1125,11.4463) -- (3.1125,11.7635);
\draw [c,line width=0.9] (3.39062,11.4463) -- (3.39062,11.7635);
\draw [c,line width=0.9] (3.66875,11.4463) -- (3.66875,11.7635);
\draw [c,line width=0.9] (3.94688,11.4463) -- (3.94688,11.7635);
\draw [c,line width=0.9] (4.225,11.4463) -- (4.225,11.7635);
\draw [c,line width=0.9] (4.50313,11.4463) -- (4.50313,11.7635);
\draw [c,line width=0.9] (4.78125,11.4463) -- (4.78125,11.7635);
\draw [c,line width=0.9] (5.05937,11.4463) -- (5.05937,11.7635);
\draw [c,line width=0.9] (5.3375,11.4463) -- (5.3375,11.7635);
\draw [c,line width=0.9] (5.61562,11.4463) -- (5.61562,11.7635);
\draw [c,line width=0.9] (5.89375,11.4463) -- (5.89375,11.7635);
\draw [c,line width=0.9] (6.17188,11.4463) -- (6.17188,11.7635);
\draw [c,line width=0.9] (6.45,11.4463) -- (6.45,11.7635);
\draw [c,line width=0.9] (6.72813,11.4463) -- (6.72813,11.7635);
\draw [c,line width=0.9] (7.00625,11.4463) -- (7.00625,11.7635);
\draw [c,line width=0.9] (7.28438,11.4463) -- (7.28438,11.7635);
\draw [c,line width=0.9] (7.5625,11.4463) -- (7.5625,11.7635);
\draw [c,line width=0.9] (7.84062,11.4463) -- (7.84062,11.7635);
\draw [c,line width=0.9] (8.11875,11.4463) -- (8.11875,11.7635);
\draw [c,line width=0.9] (8.39688,11.4463) -- (8.39688,11.7635);
\draw [c,line width=0.9] (8.675,11.4463) -- (8.675,11.7635);
\draw [c,line width=0.9] (8.95312,11.4463) -- (8.95312,11.7635);
\draw [c,line width=0.9] (9.23125,11.4463) -- (9.23125,11.7635);
\draw [c,line width=0.9] (9.50937,11.4463) -- (9.50937,11.7635);
\draw [c,line width=0.9] (9.7875,11.4463) -- (9.7875,11.7635);
\draw [c,line width=0.9] (10.0656,11.4463) -- (10.0656,11.7635);
\draw [c,line width=0.9] (10.3438,11.4463) -- (10.3438,11.7635);
\draw [c,line width=0.9] (10.6219,11.4463) -- (10.6219,11.7635);
\draw [c,line width=0.9] (10.9,11.4463) -- (10.9,11.7635);
\draw [c,line width=0.9] (11.1781,11.4463) -- (11.1781,11.7635);
\draw [c,line width=0.9] (11.4563,11.4463) -- (11.4563,11.7635);
\draw [c,line width=0.9] (11.7344,11.4463) -- (11.7344,11.7635);
\draw [c,line width=0.9] (12.0125,11.4463) -- (12.0125,11.7635);
\draw [c,line width=0.9] (12.2906,11.4463) -- (12.2906,11.7635);
\draw [c,line width=0.9] (12.5688,11.4463) -- (12.5688,11.7635);
\draw [c,line width=0.9] (12.8469,11.4463) -- (12.8469,11.7635);
\draw [c,line width=0.9] (13.125,11.4463) -- (13.125,11.7635);
\draw [c,line width=0.9] (13.4031,11.4463) -- (13.4031,11.7635);
\draw [c,line width=0.9] (13.6812,11.4463) -- (13.6812,11.7635);
\draw [c,line width=0.9] (13.9594,11.4463) -- (13.9594,11.7635);
\draw [c,line width=0.9] (14.2375,11.4463) -- (14.2375,11.7635);
\draw [c,line width=0.9] (14.5156,11.4463) -- (14.5156,11.7635);
\draw [c,line width=0.9] (14.7937,11.4463) -- (14.7937,11.7635);
\draw [c,line width=0.9] (15.0719,11.4463) -- (15.0719,11.7635);
\draw [c,line width=0.9] (15.35,11.4463) -- (15.35,11.7635);
\draw [c,line width=0.9] (15.6281,11.4463) -- (15.6281,11.7635);
\draw [c,line width=0.9] (15.9062,11.4463) -- (15.9062,11.7635);
\draw [c,line width=0.9] (16.1844,11.4463) -- (16.1844,11.7635);
\draw [c,line width=0.9] (16.4625,11.4463) -- (16.4625,11.7635);
\draw [c,line width=0.9] (16.7406,11.4463) -- (16.7406,11.7635);
\draw [c,line width=0.9] (17.0187,11.4463) -- (17.0187,11.7635);
\draw [c,line width=0.9] (17.2969,11.4463) -- (17.2969,11.7635);
\draw [c,line width=0.9] (17.575,11.4463) -- (17.575,11.7635);
\draw [c,line width=0.9] (17.8531,11.4463) -- (17.8531,11.7635);
\draw [c,line width=0.9] (18.1313,11.4463) -- (18.1313,11.7635);
\draw [c,line width=0.9] (18.4094,11.4463) -- (18.4094,11.7635);
\draw [c,line width=0.9] (18.6875,11.4463) -- (18.6875,11.7635);
\draw [c,line width=0.9] (18.9656,11.4463) -- (18.9656,11.7635);
\draw [c,line width=0.9] (19.2437,11.4463) -- (19.2437,11.7635);
\draw [c,line width=0.9] (19.5219,11.4463) -- (19.5219,11.7635);
\draw [c,line width=0.9] (19.8,11.4463) -- (19.8,11.7635);
\draw [c,line width=0.9] (2,1.90118) -- (2,11.7635);
\draw [anchor= east] (-0.4128,11.7635) node[scale=1.69839, color=c, rotate=90]{Fraction of events in class};
\draw [c,line width=0.9] (2.249,1.90118) -- (2,1.90118);
\draw [c,line width=0.9] (2.249,2.11853) -- (2,2.11853);
\draw [c,line width=0.9] (2.249,2.28713) -- (2,2.28713);
\draw [c,line width=0.9] (2.249,2.42488) -- (2,2.42488);
\draw [c,line width=0.9] (2.249,2.54135) -- (2,2.54135);
\draw [c,line width=0.9] (2.249,2.64223) -- (2,2.64223);
\draw [c,line width=0.9] (2.249,2.73122) -- (2,2.73122);
\draw [c,line width=0.9] (2.498,2.81083) -- (2,2.81083);
\draw [anchor= east] (1.828,2.81083) node[scale=1.17581, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (2.249,3.33453) -- (2,3.33453);
\draw [c,line width=0.9] (2.249,3.64087) -- (2,3.64087);
\draw [c,line width=0.9] (2.249,3.85823) -- (2,3.85823);
\draw [c,line width=0.9] (2.249,4.02682) -- (2,4.02682);
\draw [c,line width=0.9] (2.249,4.16458) -- (2,4.16458);
\draw [c,line width=0.9] (2.249,4.28104) -- (2,4.28104);
\draw [c,line width=0.9] (2.249,4.38193) -- (2,4.38193);
\draw [c,line width=0.9] (2.249,4.47092) -- (2,4.47092);
\draw [c,line width=0.9] (2.498,4.55052) -- (2,4.55052);
\draw [anchor= east] (1.828,4.55052) node[scale=1.17581, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (2.249,5.07423) -- (2,5.07423);
\draw [c,line width=0.9] (2.249,5.38057) -- (2,5.38057);
\draw [c,line width=0.9] (2.249,5.59793) -- (2,5.59793);
\draw [c,line width=0.9] (2.249,5.76652) -- (2,5.76652);
\draw [c,line width=0.9] (2.249,5.90427) -- (2,5.90427);
\draw [c,line width=0.9] (2.249,6.02074) -- (2,6.02074);
\draw [c,line width=0.9] (2.249,6.12163) -- (2,6.12163);
\draw [c,line width=0.9] (2.249,6.21062) -- (2,6.21062);
\draw [c,line width=0.9] (2.498,6.29022) -- (2,6.29022);
\draw [anchor= east] (1.828,6.29022) node[scale=1.17581, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (2.249,6.81392) -- (2,6.81392);
\draw [c,line width=0.9] (2.249,7.12027) -- (2,7.12027);
\draw [c,line width=0.9] (2.249,7.33762) -- (2,7.33762);
\draw [c,line width=0.9] (2.249,7.50622) -- (2,7.50622);
\draw [c,line width=0.9] (2.249,7.64397) -- (2,7.64397);
\draw [c,line width=0.9] (2.249,7.76044) -- (2,7.76044);
\draw [c,line width=0.9] (2.249,7.86132) -- (2,7.86132);
\draw [c,line width=0.9] (2.249,7.95031) -- (2,7.95031);
\draw [c,line width=0.9] (2.498,8.02992) -- (2,8.02992);
\draw [anchor= east] (1.828,8.02992) node[scale=1.17581, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.249,8.55362) -- (2,8.55362);
\draw [c,line width=0.9] (2.249,8.85996) -- (2,8.85996);
\draw [c,line width=0.9] (2.249,9.07732) -- (2,9.07732);
\draw [c,line width=0.9] (2.249,9.24591) -- (2,9.24591);
\draw [c,line width=0.9] (2.249,9.38367) -- (2,9.38367);
\draw [c,line width=0.9] (2.249,9.50013) -- (2,9.50013);
\draw [c,line width=0.9] (2.249,9.60102) -- (2,9.60102);
\draw [c,line width=0.9] (2.249,9.69001) -- (2,9.69001);
\draw [c,line width=0.9] (2.498,9.76961) -- (2,9.76961);
\draw [anchor= east] (1.828,9.76961) node[scale=1.17581, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.249,10.2933) -- (2,10.2933);
\draw [c,line width=0.9] (2.249,10.5997) -- (2,10.5997);
\draw [c,line width=0.9] (2.249,10.817) -- (2,10.817);
\draw [c,line width=0.9] (2.249,10.9856) -- (2,10.9856);
\draw [c,line width=0.9] (2.249,11.1234) -- (2,11.1234);
\draw [c,line width=0.9] (2.249,11.2398) -- (2,11.2398);
\draw [c,line width=0.9] (2.249,11.3407) -- (2,11.3407);
\draw [c,line width=0.9] (2.249,11.4297) -- (2,11.4297);
\draw [c,line width=0.9] (2.498,11.5093) -- (2,11.5093);
\draw [anchor= east] (1.828,11.5093) node[scale=1.17581, color=c, rotate=0]{1};
\draw [c,line width=0.9] (19.8,1.90118) -- (19.8,11.7635);
\draw [c,line width=0.9] (19.551,1.90118) -- (19.8,1.90118);
\draw [c,line width=0.9] (19.551,2.11853) -- (19.8,2.11853);
\draw [c,line width=0.9] (19.551,2.28713) -- (19.8,2.28713);
\draw [c,line width=0.9] (19.551,2.42488) -- (19.8,2.42488);
\draw [c,line width=0.9] (19.551,2.54135) -- (19.8,2.54135);
\draw [c,line width=0.9] (19.551,2.64223) -- (19.8,2.64223);
\draw [c,line width=0.9] (19.551,2.73122) -- (19.8,2.73122);
\draw [c,line width=0.9] (19.302,2.81083) -- (19.8,2.81083);
\draw [c,line width=0.9] (19.551,3.33453) -- (19.8,3.33453);
\draw [c,line width=0.9] (19.551,3.64087) -- (19.8,3.64087);
\draw [c,line width=0.9] (19.551,3.85823) -- (19.8,3.85823);
\draw [c,line width=0.9] (19.551,4.02682) -- (19.8,4.02682);
\draw [c,line width=0.9] (19.551,4.16458) -- (19.8,4.16458);
\draw [c,line width=0.9] (19.551,4.28104) -- (19.8,4.28104);
\draw [c,line width=0.9] (19.551,4.38193) -- (19.8,4.38193);
\draw [c,line width=0.9] (19.551,4.47092) -- (19.8,4.47092);
\draw [c,line width=0.9] (19.302,4.55052) -- (19.8,4.55052);
\draw [c,line width=0.9] (19.551,5.07423) -- (19.8,5.07423);
\draw [c,line width=0.9] (19.551,5.38057) -- (19.8,5.38057);
\draw [c,line width=0.9] (19.551,5.59793) -- (19.8,5.59793);
\draw [c,line width=0.9] (19.551,5.76652) -- (19.8,5.76652);
\draw [c,line width=0.9] (19.551,5.90427) -- (19.8,5.90427);
\draw [c,line width=0.9] (19.551,6.02074) -- (19.8,6.02074);
\draw [c,line width=0.9] (19.551,6.12163) -- (19.8,6.12163);
\draw [c,line width=0.9] (19.551,6.21062) -- (19.8,6.21062);
\draw [c,line width=0.9] (19.302,6.29022) -- (19.8,6.29022);
\draw [c,line width=0.9] (19.551,6.81392) -- (19.8,6.81392);
\draw [c,line width=0.9] (19.551,7.12027) -- (19.8,7.12027);
\draw [c,line width=0.9] (19.551,7.33762) -- (19.8,7.33762);
\draw [c,line width=0.9] (19.551,7.50622) -- (19.8,7.50622);
\draw [c,line width=0.9] (19.551,7.64397) -- (19.8,7.64397);
\draw [c,line width=0.9] (19.551,7.76044) -- (19.8,7.76044);
\draw [c,line width=0.9] (19.551,7.86132) -- (19.8,7.86132);
\draw [c,line width=0.9] (19.551,7.95031) -- (19.8,7.95031);
\draw [c,line width=0.9] (19.302,8.02992) -- (19.8,8.02992);
\draw [c,line width=0.9] (19.551,8.55362) -- (19.8,8.55362);
\draw [c,line width=0.9] (19.551,8.85996) -- (19.8,8.85996);
\draw [c,line width=0.9] (19.551,9.07732) -- (19.8,9.07732);
\draw [c,line width=0.9] (19.551,9.24591) -- (19.8,9.24591);
\draw [c,line width=0.9] (19.551,9.38367) -- (19.8,9.38367);
\draw [c,line width=0.9] (19.551,9.50013) -- (19.8,9.50013);
\draw [c,line width=0.9] (19.551,9.60102) -- (19.8,9.60102);
\draw [c,line width=0.9] (19.551,9.69001) -- (19.8,9.69001);
\draw [c,line width=0.9] (19.302,9.76961) -- (19.8,9.76961);
\draw [c,line width=0.9] (19.551,10.2933) -- (19.8,10.2933);
\draw [c,line width=0.9] (19.551,10.5997) -- (19.8,10.5997);
\draw [c,line width=0.9] (19.551,10.817) -- (19.8,10.817);
\draw [c,line width=0.9] (19.551,10.9856) -- (19.8,10.9856);
\draw [c,line width=0.9] (19.551,11.1234) -- (19.8,11.1234);
\draw [c,line width=0.9] (19.551,11.2398) -- (19.8,11.2398);
\draw [c,line width=0.9] (19.551,11.3407) -- (19.8,11.3407);
\draw [c,line width=0.9] (19.551,11.4297) -- (19.8,11.4297);
\draw [c,line width=0.9] (19.302,11.5093) -- (19.8,11.5093);
\end{tikzpicture}


==> Figures/mepkt_rates_epsherpa_0.12_55.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.4,1.54471) rectangle (19.8,11.7635);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.4,1.54471) -- (3.4,11.7635) -- (19.8,11.7635) -- (19.8,1.54471) -- (3.4,1.54471);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.4,1.54471) rectangle (19.8,11.7635);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.4,1.54471) -- (3.4,11.7635) -- (19.8,11.7635) -- (19.8,1.54471) -- (3.4,1.54471);
\draw [c,line width=0.9] (3.4,1.54471) -- (19.8,1.54471);
\draw [anchor= east] (19.8,0.404) node[scale=1.56774, color=c, rotate=0]{${\cal R}$};
\draw [c,line width=0.9] (3.56078,1.83701) -- (3.56078,1.54471);
\draw [c,line width=0.9] (4.02017,1.69086) -- (4.02017,1.54471);
\draw [c,line width=0.9] (4.47955,1.69086) -- (4.47955,1.54471);
\draw [c,line width=0.9] (4.93894,1.69086) -- (4.93894,1.54471);
\draw [c,line width=0.9] (5.39832,1.69086) -- (5.39832,1.54471);
\draw [c,line width=0.9] (5.8577,1.83701) -- (5.8577,1.54471);
\draw [c,line width=0.9] (6.31709,1.69086) -- (6.31709,1.54471);
\draw [c,line width=0.9] (6.77647,1.69086) -- (6.77647,1.54471);
\draw [c,line width=0.9] (7.23585,1.69086) -- (7.23585,1.54471);
\draw [c,line width=0.9] (7.69524,1.69086) -- (7.69524,1.54471);
\draw [c,line width=0.9] (8.15462,1.83701) -- (8.15462,1.54471);
\draw [c,line width=0.9] (8.61401,1.69086) -- (8.61401,1.54471);
\draw [c,line width=0.9] (9.07339,1.69086) -- (9.07339,1.54471);
\draw [c,line width=0.9] (9.53277,1.69086) -- (9.53277,1.54471);
\draw [c,line width=0.9] (9.99216,1.69086) -- (9.99216,1.54471);
\draw [c,line width=0.9] (10.4515,1.83701) -- (10.4515,1.54471);
\draw [c,line width=0.9] (10.9109,1.69086) -- (10.9109,1.54471);
\draw [c,line width=0.9] (11.3703,1.69086) -- (11.3703,1.54471);
\draw [c,line width=0.9] (11.8297,1.69086) -- (11.8297,1.54471);
\draw [c,line width=0.9] (12.2891,1.69086) -- (12.2891,1.54471);
\draw [c,line width=0.9] (12.7485,1.83701) -- (12.7485,1.54471);
\draw [c,line width=0.9] (13.2078,1.69086) -- (13.2078,1.54471);
\draw [c,line width=0.9] (13.6672,1.69086) -- (13.6672,1.54471);
\draw [c,line width=0.9] (14.1266,1.69086) -- (14.1266,1.54471);
\draw [c,line width=0.9] (14.586,1.69086) -- (14.586,1.54471);
\draw [c,line width=0.9] (15.0454,1.83701) -- (15.0454,1.54471);
\draw [c,line width=0.9] (15.5048,1.69086) -- (15.5048,1.54471);
\draw [c,line width=0.9] (15.9641,1.69086) -- (15.9641,1.54471);
\draw [c,line width=0.9] (16.4235,1.69086) -- (16.4235,1.54471);
\draw [c,line width=0.9] (16.8829,1.69086) -- (16.8829,1.54471);
\draw [c,line width=0.9] (17.3423,1.83701) -- (17.3423,1.54471);
\draw [c,line width=0.9] (17.8017,1.69086) -- (17.8017,1.54471);
\draw [c,line width=0.9] (18.2611,1.69086) -- (18.2611,1.54471);
\draw [c,line width=0.9] (18.7204,1.69086) -- (18.7204,1.54471);
\draw [c,line width=0.9] (19.1798,1.69086) -- (19.1798,1.54471);
\draw [c,line width=0.9] (19.6392,1.83701) -- (19.6392,1.54471);
\draw [c,line width=0.9] (3.56078,1.83701) -- (3.56078,1.54471);
\draw [c,line width=0.9] (19.6392,1.83701) -- (19.6392,1.54471);
\draw [anchor=base] (3.56078,1.05753) node[scale=1.17581, color=c, rotate=0]{0.4};
\draw [anchor=base] (5.8577,1.05753) node[scale=1.17581, color=c, rotate=0]{0.5};
\draw [anchor=base] (8.15462,1.05753) node[scale=1.17581, color=c, rotate=0]{0.6};
\draw [anchor=base] (10.4515,1.05753) node[scale=1.17581, color=c, rotate=0]{0.7};
\draw [anchor=base] (12.7485,1.05753) node[scale=1.17581, color=c, rotate=0]{0.8};
\draw [anchor=base] (15.0454,1.05753) node[scale=1.17581, color=c, rotate=0]{0.9};
\draw [anchor=base] (17.3423,1.05753) node[scale=1.17581, color=c, rotate=0]{1};
\draw [anchor=base] (19.6392,1.05753) node[scale=1.17581, color=c, rotate=0]{1.1};
\draw [c,line width=0.9] (3.4,11.7635) -- (19.8,11.7635);
\draw [c,line width=0.9] (3.56078,11.4712) -- (3.56078,11.7635);
\draw [c,line width=0.9] (4.02017,11.6174) -- (4.02017,11.7635);
\draw [c,line width=0.9] (4.47955,11.6174) -- (4.47955,11.7635);
\draw [c,line width=0.9] (4.93894,11.6174) -- (4.93894,11.7635);
\draw [c,line width=0.9] (5.39832,11.6174) -- (5.39832,11.7635);
\draw [c,line width=0.9] (5.8577,11.4712) -- (5.8577,11.7635);
\draw [c,line width=0.9] (6.31709,11.6174) -- (6.31709,11.7635);
\draw [c,line width=0.9] (6.77647,11.6174) -- (6.77647,11.7635);
\draw [c,line width=0.9] (7.23585,11.6174) -- (7.23585,11.7635);
\draw [c,line width=0.9] (7.69524,11.6174) -- (7.69524,11.7635);
\draw [c,line width=0.9] (8.15462,11.4712) -- (8.15462,11.7635);
\draw [c,line width=0.9] (8.61401,11.6174) -- (8.61401,11.7635);
\draw [c,line width=0.9] (9.07339,11.6174) -- (9.07339,11.7635);
\draw [c,line width=0.9] (9.53277,11.6174) -- (9.53277,11.7635);
\draw [c,line width=0.9] (9.99216,11.6174) -- (9.99216,11.7635);
\draw [c,line width=0.9] (10.4515,11.4712) -- (10.4515,11.7635);
\draw [c,line width=0.9] (10.9109,11.6174) -- (10.9109,11.7635);
\draw [c,line width=0.9] (11.3703,11.6174) -- (11.3703,11.7635);
\draw [c,line width=0.9] (11.8297,11.6174) -- (11.8297,11.7635);
\draw [c,line width=0.9] (12.2891,11.6174) -- (12.2891,11.7635);
\draw [c,line width=0.9] (12.7485,11.4712) -- (12.7485,11.7635);
\draw [c,line width=0.9] (13.2078,11.6174) -- (13.2078,11.7635);
\draw [c,line width=0.9] (13.6672,11.6174) -- (13.6672,11.7635);
\draw [c,line width=0.9] (14.1266,11.6174) -- (14.1266,11.7635);
\draw [c,line width=0.9] (14.586,11.6174) -- (14.586,11.7635);
\draw [c,line width=0.9] (15.0454,11.4712) -- (15.0454,11.7635);
\draw [c,line width=0.9] (15.5048,11.6174) -- (15.5048,11.7635);
\draw [c,line width=0.9] (15.9641,11.6174) -- (15.9641,11.7635);
\draw [c,line width=0.9] (16.4235,11.6174) -- (16.4235,11.7635);
\draw [c,line width=0.9] (16.8829,11.6174) -- (16.8829,11.7635);
\draw [c,line width=0.9] (17.3423,11.4712) -- (17.3423,11.7635);
\draw [c,line width=0.9] (17.8017,11.6174) -- (17.8017,11.7635);
\draw [c,line width=0.9] (18.2611,11.6174) -- (18.2611,11.7635);
\draw [c,line width=0.9] (18.7204,11.6174) -- (18.7204,11.7635);
\draw [c,line width=0.9] (19.1798,11.6174) -- (19.1798,11.7635);
\draw [c,line width=0.9] (19.6392,11.4712) -- (19.6392,11.7635);
\draw [c,line width=0.9] (3.56078,11.4712) -- (3.56078,11.7635);
\draw [c,line width=0.9] (19.6392,11.4712) -- (19.6392,11.7635);
\draw [c,line width=0.9] (3.4,1.54471) -- (3.4,11.7635);
\draw [anchor= east] (1.16,11.7635) node[scale=1.82903, color=c, rotate=90]{$\sigma, pb$};
\draw [c,line width=0.9] (3.916,1.54471) -- (3.4,1.54471);
\draw [c,line width=0.9] (3.658,1.75202) -- (3.4,1.75202);
\draw [c,line width=0.9] (3.658,1.95934) -- (3.4,1.95934);
\draw [c,line width=0.9] (3.658,2.16665) -- (3.4,2.16665);
\draw [c,line width=0.9] (3.658,2.37397) -- (3.4,2.37397);
\draw [c,line width=0.9] (3.916,2.58129) -- (3.4,2.58129);
\draw [c,line width=0.9] (3.658,2.7886) -- (3.4,2.7886);
\draw [c,line width=0.9] (3.658,2.99592) -- (3.4,2.99592);
\draw [c,line width=0.9] (3.658,3.20323) -- (3.4,3.20323);
\draw [c,line width=0.9] (3.658,3.41055) -- (3.4,3.41055);
\draw [c,line width=0.9] (3.916,3.61787) -- (3.4,3.61787);
\draw [c,line width=0.9] (3.658,3.82518) -- (3.4,3.82518);
\draw [c,line width=0.9] (3.658,4.0325) -- (3.4,4.0325);
\draw [c,line width=0.9] (3.658,4.23981) -- (3.4,4.23981);
\draw [c,line width=0.9] (3.658,4.44713) -- (3.4,4.44713);
\draw [c,line width=0.9] (3.916,4.65445) -- (3.4,4.65445);
\draw [c,line width=0.9] (3.658,4.86176) -- (3.4,4.86176);
\draw [c,line width=0.9] (3.658,5.06908) -- (3.4,5.06908);
\draw [c,line width=0.9] (3.658,5.27639) -- (3.4,5.27639);
\draw [c,line width=0.9] (3.658,5.48371) -- (3.4,5.48371);
\draw [c,line width=0.9] (3.916,5.69103) -- (3.4,5.69103);
\draw [c,line width=0.9] (3.658,5.89834) -- (3.4,5.89834);
\draw [c,line width=0.9] (3.658,6.10566) -- (3.4,6.10566);
\draw [c,line width=0.9] (3.658,6.31297) -- (3.4,6.31297);
\draw [c,line width=0.9] (3.658,6.52029) -- (3.4,6.52029);
\draw [c,line width=0.9] (3.916,6.72761) -- (3.4,6.72761);
\draw [c,line width=0.9] (3.658,6.93492) -- (3.4,6.93492);
\draw [c,line width=0.9] (3.658,7.14224) -- (3.4,7.14224);
\draw [c,line width=0.9] (3.658,7.34955) -- (3.4,7.34955);
\draw [c,line width=0.9] (3.658,7.55687) -- (3.4,7.55687);
\draw [c,line width=0.9] (3.916,7.76419) -- (3.4,7.76419);
\draw [c,line width=0.9] (3.658,7.9715) -- (3.4,7.9715);
\draw [c,line width=0.9] (3.658,8.17882) -- (3.4,8.17882);
\draw [c,line width=0.9] (3.658,8.38613) -- (3.4,8.38613);
\draw [c,line width=0.9] (3.658,8.59345) -- (3.4,8.59345);
\draw [c,line width=0.9] (3.916,8.80077) -- (3.4,8.80077);
\draw [c,line width=0.9] (3.658,9.00808) -- (3.4,9.00808);
\draw [c,line width=0.9] (3.658,9.2154) -- (3.4,9.2154);
\draw [c,line width=0.9] (3.658,9.42271) -- (3.4,9.42271);
\draw [c,line width=0.9] (3.658,9.63003) -- (3.4,9.63003);
\draw [c,line width=0.9] (3.916,9.83735) -- (3.4,9.83735);
\draw [c,line width=0.9] (3.658,10.0447) -- (3.4,10.0447);
\draw [c,line width=0.9] (3.658,10.252) -- (3.4,10.252);
\draw [c,line width=0.9] (3.658,10.4593) -- (3.4,10.4593);
\draw [c,line width=0.9] (3.658,10.6666) -- (3.4,10.6666);
\draw [c,line width=0.9] (3.916,10.8739) -- (3.4,10.8739);
\draw [c,line width=0.9] (3.916,10.8739) -- (3.4,10.8739);
\draw [c,line width=0.9] (3.658,11.0812) -- (3.4,11.0812);
\draw [c,line width=0.9] (3.658,11.2886) -- (3.4,11.2886);
\draw [c,line width=0.9] (3.658,11.4959) -- (3.4,11.4959);
\draw [c,line width=0.9] (3.658,11.7032) -- (3.4,11.7032);
\draw [anchor= east] (3.44,1.54471) node[scale=1.04516, color=c, rotate=0]{0};
\draw [anchor= east] (3.44,2.58129) node[scale=1.04516, color=c, rotate=0]{50};
\draw [anchor= east] (3.44,3.61787) node[scale=1.04516, color=c, rotate=0]{100};
\draw [anchor= east] (3.44,4.65445) node[scale=1.04516, color=c, rotate=0]{150};
\draw [anchor= east] (3.44,5.69103) node[scale=1.04516, color=c, rotate=0]{200};
\draw [anchor= east] (3.44,6.72761) node[scale=1.04516, color=c, rotate=0]{250};
\draw [anchor= east] (3.44,7.76419) node[scale=1.04516, color=c, rotate=0]{300};
\draw [anchor= east] (3.44,8.80077) node[scale=1.04516, color=c, rotate=0]{350};
\draw [anchor= east] (3.44,9.83735) node[scale=1.04516, color=c, rotate=0]{400};
\draw [anchor= east] (3.44,10.8739) node[scale=1.04516, color=c, rotate=0]{450};
\draw [c,line width=0.9] (19.8,1.54471) -- (19.8,11.7635);
\draw [c,line width=0.9] (19.284,1.54471) -- (19.8,1.54471);
\draw [c,line width=0.9] (19.542,1.75202) -- (19.8,1.75202);
\draw [c,line width=0.9] (19.542,1.95934) -- (19.8,1.95934);
\draw [c,line width=0.9] (19.542,2.16665) -- (19.8,2.16665);
\draw [c,line width=0.9] (19.542,2.37397) -- (19.8,2.37397);
\draw [c,line width=0.9] (19.284,2.58129) -- (19.8,2.58129);
\draw [c,line width=0.9] (19.542,2.7886) -- (19.8,2.7886);
\draw [c,line width=0.9] (19.542,2.99592) -- (19.8,2.99592);
\draw [c,line width=0.9] (19.542,3.20323) -- (19.8,3.20323);
\draw [c,line width=0.9] (19.542,3.41055) -- (19.8,3.41055);
\draw [c,line width=0.9] (19.284,3.61787) -- (19.8,3.61787);
\draw [c,line width=0.9] (19.542,3.82518) -- (19.8,3.82518);
\draw [c,line width=0.9] (19.542,4.0325) -- (19.8,4.0325);
\draw [c,line width=0.9] (19.542,4.23981) -- (19.8,4.23981);
\draw [c,line width=0.9] (19.542,4.44713) -- (19.8,4.44713);
\draw [c,line width=0.9] (19.284,4.65445) -- (19.8,4.65445);
\draw [c,line width=0.9] (19.542,4.86176) -- (19.8,4.86176);
\draw [c,line width=0.9] (19.542,5.06908) -- (19.8,5.06908);
\draw [c,line width=0.9] (19.542,5.27639) -- (19.8,5.27639);
\draw [c,line width=0.9] (19.542,5.48371) -- (19.8,5.48371);
\draw [c,line width=0.9] (19.284,5.69103) -- (19.8,5.69103);
\draw [c,line width=0.9] (19.542,5.89834) -- (19.8,5.89834);
\draw [c,line width=0.9] (19.542,6.10566) -- (19.8,6.10566);
\draw [c,line width=0.9] (19.542,6.31297) -- (19.8,6.31297);
\draw [c,line width=0.9] (19.542,6.52029) -- (19.8,6.52029);
\draw [c,line width=0.9] (19.284,6.72761) -- (19.8,6.72761);
\draw [c,line width=0.9] (19.542,6.93492) -- (19.8,6.93492);
\draw [c,line width=0.9] (19.542,7.14224) -- (19.8,7.14224);
\draw [c,line width=0.9] (19.542,7.34955) -- (19.8,7.34955);
\draw [c,line width=0.9] (19.542,7.55687) -- (19.8,7.55687);
\draw [c,line width=0.9] (19.284,7.76419) -- (19.8,7.76419);
\draw [c,line width=0.9] (19.542,7.9715) -- (19.8,7.9715);
\draw [c,line width=0.9] (19.542,8.17882) -- (19.8,8.17882);
\draw [c,line width=0.9] (19.542,8.38613) -- (19.8,8.38613);
\draw [c,line width=0.9] (19.542,8.59345) -- (19.8,8.59345);
\draw [c,line width=0.9] (19.284,8.80077) -- (19.8,8.80077);
\draw [c,line width=0.9] (19.542,9.00808) -- (19.8,9.00808);
\draw [c,line width=0.9] (19.542,9.2154) -- (19.8,9.2154);
\draw [c,line width=0.9] (19.542,9.42271) -- (19.8,9.42271);
\draw [c,line width=0.9] (19.542,9.63003) -- (19.8,9.63003);
\draw [c,line width=0.9] (19.284,9.83735) -- (19.8,9.83735);
\draw [c,line width=0.9] (19.542,10.0447) -- (19.8,10.0447);
\draw [c,line width=0.9] (19.542,10.252) -- (19.8,10.252);
\draw [c,line width=0.9] (19.542,10.4593) -- (19.8,10.4593);
\draw [c,line width=0.9] (19.542,10.6666) -- (19.8,10.6666);
\draw [c,line width=0.9] (19.284,10.8739) -- (19.8,10.8739);
\draw [c,line width=0.9] (19.284,10.8739) -- (19.8,10.8739);
\draw [c,line width=0.9] (19.542,11.0812) -- (19.8,11.0812);
\draw [c,line width=0.9] (19.542,11.2886) -- (19.8,11.2886);
\draw [c,line width=0.9] (19.542,11.4959) -- (19.8,11.4959);
\draw [c,line width=0.9] (19.542,11.7032) -- (19.8,11.7032);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=2.7] (5.8577,5.55759) -- (10.4515,7.26163) -- (17.3423,9.40534);
\foreach \P in {(5.8577,5.55759),(10.4515,7.26163),(17.3423,9.40534)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt,mark=square*] plot coordinates {\P};}
\draw [c,line width=2.7] (5.8577,5.67524) -- (5.8577,6.03851);
\draw [c,line width=2.7] (5.81849,6.03851) -- (5.89692,6.03851);
\draw [c,line width=2.7] (5.8577,5.43994) -- (5.8577,5.07667);
\draw [c,line width=2.7] (5.81849,5.07667) -- (5.89692,5.07667);
\draw [c,line width=2.7] (10.4515,7.37927) -- (10.4515,7.84137);
\draw [c,line width=2.7] (10.4123,7.84137) -- (10.4908,7.84137);
\draw [c,line width=2.7] (10.4515,7.14398) -- (10.4515,6.68188);
\draw [c,line width=2.7] (10.4123,6.68188) -- (10.4908,6.68188);
\draw [c,line width=2.7] (17.3423,9.52299) -- (17.3423,10.1073);
\draw [c,line width=2.7] (17.3031,10.1073) -- (17.3815,10.1073);
\draw [c,line width=2.7] (17.3423,9.28769) -- (17.3423,8.70336);
\draw [c,line width=2.7] (17.3031,8.70336) -- (17.3815,8.70336);
\end{tikzpicture}


==> Figures/mpantikt_paths_ppsherpa_0.12_7000.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.90118) rectangle (19.8,11.7635);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.90118) -- (2,11.7635) -- (19.8,11.7635) -- (19.8,1.90118) -- (2,1.90118);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.90118) rectangle (19.8,11.7635);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.90118) -- (2,11.7635) -- (19.8,11.7635) -- (19.8,1.90118) -- (2,1.90118);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (2.18163,10.8121) -- (2.18163,10.8988);
\draw [c,line width=1.8] (2.18163,10.8988) -- (2.18163,10.9789);
\draw [c,line width=1.8] (2,10.8988) -- (2.18163,10.8988);
\draw [c,line width=1.8] (2.18163,10.8988) -- (2.36327,10.8988);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(2.18163,10.8988)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (2.5449,7.37395) -- (2.5449,8.07597);
\draw [c,line width=1.8] (2.5449,8.07597) -- (2.5449,8.49011);
\draw [c,line width=1.8] (2.36327,8.07597) -- (2.5449,8.07597);
\draw [c,line width=1.8] (2.5449,8.07597) -- (2.72653,8.07597);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(2.5449,8.07597)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (2.90816,1.90118) -- (2.90816,5.65956);
\draw [c,line width=1.8] (2.90816,5.65956) -- (2.90816,6.65355);
\draw [c,line width=1.8] (2.72653,5.65956) -- (2.90816,5.65956);
\draw [c,line width=1.8] (2.90816,5.65956) -- (3.0898,5.65956);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(2.90816,5.65956)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.99796,6.5909) -- (3.99796,7.60314);
\draw [c,line width=1.8] (3.99796,7.60314) -- (3.99796,8.10446);
\draw [c,line width=1.8] (3.81633,7.60314) -- (3.99796,7.60314);
\draw [c,line width=1.8] (3.99796,7.60314) -- (4.17959,7.60314);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.99796,7.60314)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.36122,3.68534) -- (4.36122,6.75428);
\draw [c,line width=1.8] (4.36122,6.75428) -- (4.36122,7.44352);
\draw [c,line width=1.8] (4.17959,6.75428) -- (4.36122,6.75428);
\draw [c,line width=1.8] (4.36122,6.75428) -- (4.54286,6.75428);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.36122,6.75428)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.72449,1.90118) -- (4.72449,2.91797);
\draw [c,line width=1.8] (4.72449,2.91797) -- (4.72449,4.94396);
\draw [c,line width=1.8] (4.54286,2.91797) -- (4.72449,2.91797);
\draw [c,line width=1.8] (4.72449,2.91797) -- (4.90612,2.91797);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.72449,2.91797)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.45102,1.90118) -- (5.45102,6.42901);
\draw [c,line width=1.8] (5.45102,6.42901) -- (5.45102,7.20144);
\draw [c,line width=1.8] (5.26939,6.42901) -- (5.45102,6.42901);
\draw [c,line width=1.8] (5.45102,6.42901) -- (5.63265,6.42901);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.45102,6.42901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.81429,1.90118) -- (5.81429,4.87393);
\draw [c,line width=1.8] (5.81429,4.87393) -- (5.81429,6.12843);
\draw [c,line width=1.8] (5.63265,4.87393) -- (5.81429,4.87393);
\draw [c,line width=1.8] (5.81429,4.87393) -- (5.99592,4.87393);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.81429,4.87393)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.54082,1.90118) -- (6.54082,4.44222);
\draw [c,line width=1.8] (6.54082,4.44222) -- (6.54082,5.85328);
\draw [c,line width=1.8] (6.35918,4.44222) -- (6.54082,4.44222);
\draw [c,line width=1.8] (6.54082,4.44222) -- (6.72245,4.44222);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.54082,4.44222)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.90408,1.90118) -- (6.90408,3.36222);
\draw [c,line width=1.8] (6.90408,3.36222) -- (6.90408,5.20032);
\draw [c,line width=1.8] (6.72245,3.36222) -- (6.90408,3.36222);
\draw [c,line width=1.8] (6.90408,3.36222) -- (7.08571,3.36222);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.90408,3.36222)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.26735,1.90118) -- (7.26735,3.5786);
\draw [c,line width=1.8] (7.26735,3.5786) -- (7.26735,5.32754);
\draw [c,line width=1.8] (7.08571,3.5786) -- (7.26735,3.5786);
\draw [c,line width=1.8] (7.26735,3.5786) -- (7.44898,3.5786);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.26735,3.5786)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.63061,1.90118) -- (7.63061,2.93328);
\draw [c,line width=1.8] (7.63061,2.93328) -- (7.63061,4.9527);
\draw [c,line width=1.8] (7.44898,2.93328) -- (7.63061,2.93328);
\draw [c,line width=1.8] (7.63061,2.93328) -- (7.81224,2.93328);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.63061,2.93328)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.99388,1.90118) -- (7.99388,3.07501);
\draw [c,line width=1.8] (7.99388,3.07501) -- (7.99388,5.03388);
\draw [c,line width=1.8] (7.81224,3.07501) -- (7.99388,3.07501);
\draw [c,line width=1.8] (7.99388,3.07501) -- (8.17551,3.07501);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.99388,3.07501)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.08367,1.90118) -- (9.08367,2.50679);
\draw [c,line width=1.8] (9.08367,2.50679) -- (9.08367,4.71184);
\draw [c,line width=1.8] (8.90204,2.50679) -- (9.08367,2.50679);
\draw [c,line width=1.8] (9.08367,2.50679) -- (9.26531,2.50679);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.08367,2.50679)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.44694,1.90118) -- (9.44694,3.53711);
\draw [c,line width=1.8] (9.44694,3.53711) -- (9.44694,5.30302);
\draw [c,line width=1.8] (9.26531,3.53711) -- (9.44694,3.53711);
\draw [c,line width=1.8] (9.44694,3.53711) -- (9.62857,3.53711);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.44694,3.53711)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.8102,1.90118) -- (9.8102,2.12179);
\draw [c,line width=1.8] (9.8102,2.12179) -- (9.8102,4.49838);
\draw [c,line width=1.8] (9.62857,2.12179) -- (9.8102,2.12179);
\draw [c,line width=1.8] (9.8102,2.12179) -- (9.99184,2.12179);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.8102,2.12179)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.5367,1.90118) -- (10.5367,2.41062);
\draw [c,line width=1.8] (10.5367,2.41062) -- (10.5367,4.65819);
\draw [c,line width=1.8] (10.3551,2.41062) -- (10.5367,2.41062);
\draw [c,line width=1.8] (10.5367,2.41062) -- (10.7184,2.41062);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5367,2.41062)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.9,1.90118) -- (10.9,2.75099);
\draw [c,line width=1.8] (10.9,2.75099) -- (10.9,4.84914);
\draw [c,line width=1.8] (10.7184,2.75099) -- (10.9,2.75099);
\draw [c,line width=1.8] (10.9,2.75099) -- (11.0816,2.75099);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9,2.75099)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.9898,1.90118) -- (11.9898,1.97908);
\draw [c,line width=1.8] (11.9898,1.97908) -- (11.9898,4.4201);
\draw [c,line width=1.8] (11.8082,1.97908) -- (11.9898,1.97908);
\draw [c,line width=1.8] (11.9898,1.97908) -- (12.1714,1.97908);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9898,1.97908)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.5327,1.90118) -- (14.5327,2.0529);
\draw [c,line width=1.8] (14.5327,2.0529) -- (14.5327,4.46054);
\draw [c,line width=1.8] (14.351,2.0529) -- (14.5327,2.0529);
\draw [c,line width=1.8] (14.5327,2.0529) -- (14.7143,2.0529);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.5327,2.0529)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=0.9] (2,1.90118) -- (19.8,1.90118);
\draw [anchor= east] (19.8,0.686325) node[scale=1.17581, color=c, rotate=0]{C};
\draw [anchor= west] (2.18163,1.75324) node[scale=0.783872, color=c, rotate=-90]{00000};
\draw [anchor= west] (2.5449,1.75324) node[scale=0.783872, color=c, rotate=-90]{21000};
\draw [anchor= west] (2.90816,1.75324) node[scale=0.783872, color=c, rotate=-90]{21100};
\draw [anchor= west] (3.27143,1.75324) node[scale=0.783872, color=c, rotate=-90]{21110};
\draw [anchor= west] (3.63469,1.75324) node[scale=0.783872, color=c, rotate=-90]{21111};
\draw [anchor= west] (3.99796,1.75324) node[scale=0.783872, color=c, rotate=-90]{22000};
\draw [anchor= west] (4.36122,1.75324) node[scale=0.783872, color=c, rotate=-90]{22100};
\draw [anchor= west] (4.72449,1.75324) node[scale=0.783872, color=c, rotate=-90]{22110};
\draw [anchor= west] (5.08776,1.75324) node[scale=0.783872, color=c, rotate=-90]{22111};
\draw [anchor= west] (5.45102,1.75324) node[scale=0.783872, color=c, rotate=-90]{22200};
\draw [anchor= west] (5.81429,1.75324) node[scale=0.783872, color=c, rotate=-90]{22210};
\draw [anchor= west] (6.17755,1.75324) node[scale=0.783872, color=c, rotate=-90]{22211};
\draw [anchor= west] (6.54082,1.75324) node[scale=0.783872, color=c, rotate=-90]{22220};
\draw [anchor= west] (6.90408,1.75324) node[scale=0.783872, color=c, rotate=-90]{22221};
\draw [anchor= west] (7.26735,1.75324) node[scale=0.783872, color=c, rotate=-90]{22222};
\draw [anchor= west] (7.63061,1.75324) node[scale=0.783872, color=c, rotate=-90]{31000};
\draw [anchor= west] (7.99388,1.75324) node[scale=0.783872, color=c, rotate=-90]{31100};
\draw [anchor= west] (8.35714,1.75324) node[scale=0.783872, color=c, rotate=-90]{31110};
\draw [anchor= west] (8.72041,1.75324) node[scale=0.783872, color=c, rotate=-90]{31111};
\draw [anchor= west] (9.08367,1.75324) node[scale=0.783872, color=c, rotate=-90]{32000};
\draw [anchor= west] (9.44694,1.75324) node[scale=0.783872, color=c, rotate=-90]{32100};
\draw [anchor= west] (9.8102,1.75324) node[scale=0.783872, color=c, rotate=-90]{32110};
\draw [anchor= west] (10.1735,1.75324) node[scale=0.783872, color=c, rotate=-90]{32111};
\draw [anchor= west] (10.5367,1.75324) node[scale=0.783872, color=c, rotate=-90]{32200};
\draw [anchor= west] (10.9,1.75324) node[scale=0.783872, color=c, rotate=-90]{32210};
\draw [anchor= west] (11.2633,1.75324) node[scale=0.783872, color=c, rotate=-90]{32211};
\draw [anchor= west] (11.6265,1.75324) node[scale=0.783872, color=c, rotate=-90]{32220};
\draw [anchor= west] (11.9898,1.75324) node[scale=0.783872, color=c, rotate=-90]{32221};
\draw [anchor= west] (12.3531,1.75324) node[scale=0.783872, color=c, rotate=-90]{32222};
\draw [anchor= west] (12.7163,1.75324) node[scale=0.783872, color=c, rotate=-90]{33000};
\draw [anchor= west] (13.0796,1.75324) node[scale=0.783872, color=c, rotate=-90]{33100};
\draw [anchor= west] (13.4429,1.75324) node[scale=0.783872, color=c, rotate=-90]{33110};
\draw [anchor= west] (13.8061,1.75324) node[scale=0.783872, color=c, rotate=-90]{33111};
\draw [anchor= west] (14.1694,1.75324) node[scale=0.783872, color=c, rotate=-90]{33200};
\draw [anchor= west] (14.5327,1.75324) node[scale=0.783872, color=c, rotate=-90]{33210};
\draw [anchor= west] (14.8959,1.75324) node[scale=0.783872, color=c, rotate=-90]{33211};
\draw [anchor= west] (15.2592,1.75324) node[scale=0.783872, color=c, rotate=-90]{33220};
\draw [anchor= west] (15.6224,1.75324) node[scale=0.783872, color=c, rotate=-90]{33221};
\draw [anchor= west] (15.9857,1.75324) node[scale=0.783872, color=c, rotate=-90]{33222};
\draw [anchor= west] (16.349,1.75324) node[scale=0.783872, color=c, rotate=-90]{33300};
\draw [anchor= west] (16.7122,1.75324) node[scale=0.783872, color=c, rotate=-90]{33310};
\draw [anchor= west] (17.0755,1.75324) node[scale=0.783872, color=c, rotate=-90]{33311};
\draw [anchor= west] (17.4388,1.75324) node[scale=0.783872, color=c, rotate=-90]{33320};
\draw [anchor= west] (17.802,1.75324) node[scale=0.783872, color=c, rotate=-90]{33321};
\draw [anchor= west] (18.1653,1.75324) node[scale=0.783872, color=c, rotate=-90]{33322};
\draw [anchor= west] (18.5286,1.75324) node[scale=0.783872, color=c, rotate=-90]{33330};
\draw [anchor= west] (18.8918,1.75324) node[scale=0.783872, color=c, rotate=-90]{33331};
\draw [anchor= west] (19.2551,1.75324) node[scale=0.783872, color=c, rotate=-90]{33332};
\draw [anchor= west] (19.6184,1.75324) node[scale=0.783872, color=c, rotate=-90]{33333};
\draw [c,line width=0.9] (2,2.21844) -- (2,1.90118);
\draw [c,line width=0.9] (2.36327,2.21844) -- (2.36327,1.90118);
\draw [c,line width=0.9] (2.72653,2.21844) -- (2.72653,1.90118);
\draw [c,line width=0.9] (3.0898,2.21844) -- (3.0898,1.90118);
\draw [c,line width=0.9] (3.45306,2.21844) -- (3.45306,1.90118);
\draw [c,line width=0.9] (3.81633,2.21844) -- (3.81633,1.90118);
\draw [c,line width=0.9] (4.17959,2.21844) -- (4.17959,1.90118);
\draw [c,line width=0.9] (4.54286,2.21844) -- (4.54286,1.90118);
\draw [c,line width=0.9] (4.90612,2.21844) -- (4.90612,1.90118);
\draw [c,line width=0.9] (5.26939,2.21844) -- (5.26939,1.90118);
\draw [c,line width=0.9] (5.63265,2.21844) -- (5.63265,1.90118);
\draw [c,line width=0.9] (5.99592,2.21844) -- (5.99592,1.90118);
\draw [c,line width=0.9] (6.35918,2.21844) -- (6.35918,1.90118);
\draw [c,line width=0.9] (6.72245,2.21844) -- (6.72245,1.90118);
\draw [c,line width=0.9] (7.08571,2.21844) -- (7.08571,1.90118);
\draw [c,line width=0.9] (7.44898,2.21844) -- (7.44898,1.90118);
\draw [c,line width=0.9] (7.81224,2.21844) -- (7.81224,1.90118);
\draw [c,line width=0.9] (8.17551,2.21844) -- (8.17551,1.90118);
\draw [c,line width=0.9] (8.53878,2.21844) -- (8.53878,1.90118);
\draw [c,line width=0.9] (8.90204,2.21844) -- (8.90204,1.90118);
\draw [c,line width=0.9] (9.26531,2.21844) -- (9.26531,1.90118);
\draw [c,line width=0.9] (9.62857,2.21844) -- (9.62857,1.90118);
\draw [c,line width=0.9] (9.99184,2.21844) -- (9.99184,1.90118);
\draw [c,line width=0.9] (10.3551,2.21844) -- (10.3551,1.90118);
\draw [c,line width=0.9] (10.7184,2.21844) -- (10.7184,1.90118);
\draw [c,line width=0.9] (11.0816,2.21844) -- (11.0816,1.90118);
\draw [c,line width=0.9] (11.4449,2.21844) -- (11.4449,1.90118);
\draw [c,line width=0.9] (11.8082,2.21844) -- (11.8082,1.90118);
\draw [c,line width=0.9] (12.1714,2.21844) -- (12.1714,1.90118);
\draw [c,line width=0.9] (12.5347,2.21844) -- (12.5347,1.90118);
\draw [c,line width=0.9] (12.898,2.21844) -- (12.898,1.90118);
\draw [c,line width=0.9] (13.2612,2.21844) -- (13.2612,1.90118);
\draw [c,line width=0.9] (13.6245,2.21844) -- (13.6245,1.90118);
\draw [c,line width=0.9] (13.9878,2.21844) -- (13.9878,1.90118);
\draw [c,line width=0.9] (14.351,2.21844) -- (14.351,1.90118);
\draw [c,line width=0.9] (14.7143,2.21844) -- (14.7143,1.90118);
\draw [c,line width=0.9] (15.0776,2.21844) -- (15.0776,1.90118);
\draw [c,line width=0.9] (15.4408,2.21844) -- (15.4408,1.90118);
\draw [c,line width=0.9] (15.8041,2.21844) -- (15.8041,1.90118);
\draw [c,line width=0.9] (16.1673,2.21844) -- (16.1673,1.90118);
\draw [c,line width=0.9] (16.5306,2.21844) -- (16.5306,1.90118);
\draw [c,line width=0.9] (16.8939,2.21844) -- (16.8939,1.90118);
\draw [c,line width=0.9] (17.2571,2.21844) -- (17.2571,1.90118);
\draw [c,line width=0.9] (17.6204,2.21844) -- (17.6204,1.90118);
\draw [c,line width=0.9] (17.9837,2.21844) -- (17.9837,1.90118);
\draw [c,line width=0.9] (18.3469,2.21844) -- (18.3469,1.90118);
\draw [c,line width=0.9] (18.7102,2.21844) -- (18.7102,1.90118);
\draw [c,line width=0.9] (19.0735,2.21844) -- (19.0735,1.90118);
\draw [c,line width=0.9] (19.4367,2.21844) -- (19.4367,1.90118);
\draw [c,line width=0.9] (19.8,2.21844) -- (19.8,1.90118);
\draw [c,line width=0.9] (2,11.7635) -- (19.8,11.7635);
\draw [c,line width=0.9] (2,11.4463) -- (2,11.7635);
\draw [c,line width=0.9] (2.36327,11.4463) -- (2.36327,11.7635);
\draw [c,line width=0.9] (2.72653,11.4463) -- (2.72653,11.7635);
\draw [c,line width=0.9] (3.0898,11.4463) -- (3.0898,11.7635);
\draw [c,line width=0.9] (3.45306,11.4463) -- (3.45306,11.7635);
\draw [c,line width=0.9] (3.81633,11.4463) -- (3.81633,11.7635);
\draw [c,line width=0.9] (4.17959,11.4463) -- (4.17959,11.7635);
\draw [c,line width=0.9] (4.54286,11.4463) -- (4.54286,11.7635);
\draw [c,line width=0.9] (4.90612,11.4463) -- (4.90612,11.7635);
\draw [c,line width=0.9] (5.26939,11.4463) -- (5.26939,11.7635);
\draw [c,line width=0.9] (5.63265,11.4463) -- (5.63265,11.7635);
\draw [c,line width=0.9] (5.99592,11.4463) -- (5.99592,11.7635);
\draw [c,line width=0.9] (6.35918,11.4463) -- (6.35918,11.7635);
\draw [c,line width=0.9] (6.72245,11.4463) -- (6.72245,11.7635);
\draw [c,line width=0.9] (7.08571,11.4463) -- (7.08571,11.7635);
\draw [c,line width=0.9] (7.44898,11.4463) -- (7.44898,11.7635);
\draw [c,line width=0.9] (7.81224,11.4463) -- (7.81224,11.7635);
\draw [c,line width=0.9] (8.17551,11.4463) -- (8.17551,11.7635);
\draw [c,line width=0.9] (8.53878,11.4463) -- (8.53878,11.7635);
\draw [c,line width=0.9] (8.90204,11.4463) -- (8.90204,11.7635);
\draw [c,line width=0.9] (9.26531,11.4463) -- (9.26531,11.7635);
\draw [c,line width=0.9] (9.62857,11.4463) -- (9.62857,11.7635);
\draw [c,line width=0.9] (9.99184,11.4463) -- (9.99184,11.7635);
\draw [c,line width=0.9] (10.3551,11.4463) -- (10.3551,11.7635);
\draw [c,line width=0.9] (10.7184,11.4463) -- (10.7184,11.7635);
\draw [c,line width=0.9] (11.0816,11.4463) -- (11.0816,11.7635);
\draw [c,line width=0.9] (11.4449,11.4463) -- (11.4449,11.7635);
\draw [c,line width=0.9] (11.8082,11.4463) -- (11.8082,11.7635);
\draw [c,line width=0.9] (12.1714,11.4463) -- (12.1714,11.7635);
\draw [c,line width=0.9] (12.5347,11.4463) -- (12.5347,11.7635);
\draw [c,line width=0.9] (12.898,11.4463) -- (12.898,11.7635);
\draw [c,line width=0.9] (13.2612,11.4463) -- (13.2612,11.7635);
\draw [c,line width=0.9] (13.6245,11.4463) -- (13.6245,11.7635);
\draw [c,line width=0.9] (13.9878,11.4463) -- (13.9878,11.7635);
\draw [c,line width=0.9] (14.351,11.4463) -- (14.351,11.7635);
\draw [c,line width=0.9] (14.7143,11.4463) -- (14.7143,11.7635);
\draw [c,line width=0.9] (15.0776,11.4463) -- (15.0776,11.7635);
\draw [c,line width=0.9] (15.4408,11.4463) -- (15.4408,11.7635);
\draw [c,line width=0.9] (15.8041,11.4463) -- (15.8041,11.7635);
\draw [c,line width=0.9] (16.1673,11.4463) -- (16.1673,11.7635);
\draw [c,line width=0.9] (16.5306,11.4463) -- (16.5306,11.7635);
\draw [c,line width=0.9] (16.8939,11.4463) -- (16.8939,11.7635);
\draw [c,line width=0.9] (17.2571,11.4463) -- (17.2571,11.7635);
\draw [c,line width=0.9] (17.6204,11.4463) -- (17.6204,11.7635);
\draw [c,line width=0.9] (17.9837,11.4463) -- (17.9837,11.7635);
\draw [c,line width=0.9] (18.3469,11.4463) -- (18.3469,11.7635);
\draw [c,line width=0.9] (18.7102,11.4463) -- (18.7102,11.7635);
\draw [c,line width=0.9] (19.0735,11.4463) -- (19.0735,11.7635);
\draw [c,line width=0.9] (19.4367,11.4463) -- (19.4367,11.7635);
\draw [c,line width=0.9] (19.8,11.4463) -- (19.8,11.7635);
\draw [c,line width=0.9] (2,1.90118) -- (2,11.7635);
\draw [anchor= east] (0.10688,11.7635) node[scale=1.35, color=c, rotate=90]{Fraction of events in class};
\draw [c,line width=0.9] (2.498,1.90118) -- (2,1.90118);
\draw [anchor= east] (1.828,1.90118) node[scale=1.17581, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (2.249,2.61724) -- (2,2.61724);
\draw [c,line width=0.9] (2.249,3.0361) -- (2,3.0361);
\draw [c,line width=0.9] (2.249,3.33329) -- (2,3.33329);
\draw [c,line width=0.9] (2.249,3.56381) -- (2,3.56381);
\draw [c,line width=0.9] (2.249,3.75216) -- (2,3.75216);
\draw [c,line width=0.9] (2.249,3.9114) -- (2,3.9114);
\draw [c,line width=0.9] (2.249,4.04935) -- (2,4.04935);
\draw [c,line width=0.9] (2.249,4.17103) -- (2,4.17103);
\draw [c,line width=0.9] (2.498,4.27987) -- (2,4.27987);
\draw [anchor= east] (1.828,4.27987) node[scale=1.17581, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (2.249,4.99592) -- (2,4.99592);
\draw [c,line width=0.9] (2.249,5.41479) -- (2,5.41479);
\draw [c,line width=0.9] (2.249,5.71198) -- (2,5.71198);
\draw [c,line width=0.9] (2.249,5.9425) -- (2,5.9425);
\draw [c,line width=0.9] (2.249,6.13085) -- (2,6.13085);
\draw [c,line width=0.9] (2.249,6.29009) -- (2,6.29009);
\draw [c,line width=0.9] (2.249,6.42804) -- (2,6.42804);
\draw [c,line width=0.9] (2.249,6.54971) -- (2,6.54971);
\draw [c,line width=0.9] (2.498,6.65856) -- (2,6.65856);
\draw [anchor= east] (1.828,6.65856) node[scale=1.17581, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.249,7.37461) -- (2,7.37461);
\draw [c,line width=0.9] (2.249,7.79348) -- (2,7.79348);
\draw [c,line width=0.9] (2.249,8.09067) -- (2,8.09067);
\draw [c,line width=0.9] (2.249,8.32119) -- (2,8.32119);
\draw [c,line width=0.9] (2.249,8.50954) -- (2,8.50954);
\draw [c,line width=0.9] (2.249,8.66878) -- (2,8.66878);
\draw [c,line width=0.9] (2.249,8.80673) -- (2,8.80673);
\draw [c,line width=0.9] (2.249,8.9284) -- (2,8.9284);
\draw [c,line width=0.9] (2.498,9.03725) -- (2,9.03725);
\draw [anchor= east] (1.828,9.03725) node[scale=1.17581, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.249,9.7533) -- (2,9.7533);
\draw [c,line width=0.9] (2.249,10.1722) -- (2,10.1722);
\draw [c,line width=0.9] (2.249,10.4694) -- (2,10.4694);
\draw [c,line width=0.9] (2.249,10.6999) -- (2,10.6999);
\draw [c,line width=0.9] (2.249,10.8882) -- (2,10.8882);
\draw [c,line width=0.9] (2.249,11.0475) -- (2,11.0475);
\draw [c,line width=0.9] (2.249,11.1854) -- (2,11.1854);
\draw [c,line width=0.9] (2.249,11.3071) -- (2,11.3071);
\draw [c,line width=0.9] (2.498,11.4159) -- (2,11.4159);
\draw [anchor= east] (1.828,11.4159) node[scale=1.17581, color=c, rotate=0]{1};
\draw [c,line width=0.9] (19.8,1.90118) -- (19.8,11.7635);
\draw [c,line width=0.9] (19.302,1.90118) -- (19.8,1.90118);
\draw [c,line width=0.9] (19.551,2.61724) -- (19.8,2.61724);
\draw [c,line width=0.9] (19.551,3.0361) -- (19.8,3.0361);
\draw [c,line width=0.9] (19.551,3.33329) -- (19.8,3.33329);
\draw [c,line width=0.9] (19.551,3.56381) -- (19.8,3.56381);
\draw [c,line width=0.9] (19.551,3.75216) -- (19.8,3.75216);
\draw [c,line width=0.9] (19.551,3.9114) -- (19.8,3.9114);
\draw [c,line width=0.9] (19.551,4.04935) -- (19.8,4.04935);
\draw [c,line width=0.9] (19.551,4.17103) -- (19.8,4.17103);
\draw [c,line width=0.9] (19.302,4.27987) -- (19.8,4.27987);
\draw [c,line width=0.9] (19.551,4.99592) -- (19.8,4.99592);
\draw [c,line width=0.9] (19.551,5.41479) -- (19.8,5.41479);
\draw [c,line width=0.9] (19.551,5.71198) -- (19.8,5.71198);
\draw [c,line width=0.9] (19.551,5.9425) -- (19.8,5.9425);
\draw [c,line width=0.9] (19.551,6.13085) -- (19.8,6.13085);
\draw [c,line width=0.9] (19.551,6.29009) -- (19.8,6.29009);
\draw [c,line width=0.9] (19.551,6.42804) -- (19.8,6.42804);
\draw [c,line width=0.9] (19.551,6.54971) -- (19.8,6.54971);
\draw [c,line width=0.9] (19.302,6.65856) -- (19.8,6.65856);
\draw [c,line width=0.9] (19.551,7.37461) -- (19.8,7.37461);
\draw [c,line width=0.9] (19.551,7.79348) -- (19.8,7.79348);
\draw [c,line width=0.9] (19.551,8.09067) -- (19.8,8.09067);
\draw [c,line width=0.9] (19.551,8.32119) -- (19.8,8.32119);
\draw [c,line width=0.9] (19.551,8.50954) -- (19.8,8.50954);
\draw [c,line width=0.9] (19.551,8.66878) -- (19.8,8.66878);
\draw [c,line width=0.9] (19.551,8.80673) -- (19.8,8.80673);
\draw [c,line width=0.9] (19.551,8.9284) -- (19.8,8.9284);
\draw [c,line width=0.9] (19.302,9.03725) -- (19.8,9.03725);
\draw [c,line width=0.9] (19.551,9.7533) -- (19.8,9.7533);
\draw [c,line width=0.9] (19.551,10.1722) -- (19.8,10.1722);
\draw [c,line width=0.9] (19.551,10.4694) -- (19.8,10.4694);
\draw [c,line width=0.9] (19.551,10.6999) -- (19.8,10.6999);
\draw [c,line width=0.9] (19.551,10.8882) -- (19.8,10.8882);
\draw [c,line width=0.9] (19.551,11.0475) -- (19.8,11.0475);
\draw [c,line width=0.9] (19.551,11.1854) -- (19.8,11.1854);
\draw [c,line width=0.9] (19.551,11.3071) -- (19.8,11.3071);
\draw [c,line width=0.9] (19.302,11.4159) -- (19.8,11.4159);
\end{tikzpicture}


==> Figures/mpantikt_rates_ppsherpa_0.12_7000.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.4,1.54471) rectangle (19.8,11.7635);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.4,1.54471) -- (3.4,11.7635) -- (19.8,11.7635) -- (19.8,1.54471) -- (3.4,1.54471);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.4,1.54471) rectangle (19.8,11.7635);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.4,1.54471) -- (3.4,11.7635) -- (19.8,11.7635) -- (19.8,1.54471) -- (3.4,1.54471);
\definecolor{c}{rgb}{0.54,0.66,0.63};
\draw [c,line width=2.7] (5.58667,8.66084) -- (7.10902,8.66084);
\draw [c,line width=2.7] (7.34431,8.66084) -- (8.86667,8.66084);
\foreach \P in {(7.22667,8.66084)}{\draw[mark options={color=c,fill=c},mark size=4.084084pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.7] (8.86667,7.54279) -- (11.4824,7.54279);
\draw [c,line width=2.7] (11.7176,7.54279) -- (14.3333,7.54279);
\foreach \P in {(11.6,7.54279)}{\draw[mark options={color=c,fill=c},mark size=4.084084pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.7] (17.0667,5.94244) -- (17.0667,6.1048);
\draw [c,line width=2.7] (17.0667,6.34009) -- (17.0667,6.42512);
\draw [c,line width=2.7] (14.3333,6.22245) -- (16.949,6.22245);
\draw [c,line width=2.7] (17.1843,6.22245) -- (19.8,6.22245);
\foreach \P in {(17.0667,6.22245)}{\draw[mark options={color=c,fill=c},mark size=4.084084pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.4,1.54471) -- (19.8,1.54471);
\draw [anchor= east] (19.8,0.404) node[scale=1.56774, color=c, rotate=0]{$p_{T}, GeV$};
\draw [c,line width=0.9] (3.4,1.83701) -- (3.4,1.54471);
\draw [c,line width=0.9] (3.94667,1.69086) -- (3.94667,1.54471);
\draw [c,line width=0.9] (4.49333,1.69086) -- (4.49333,1.54471);
\draw [c,line width=0.9] (5.04,1.69086) -- (5.04,1.54471);
\draw [c,line width=0.9] (5.58667,1.83701) -- (5.58667,1.54471);
\draw [c,line width=0.9] (6.13333,1.69086) -- (6.13333,1.54471);
\draw [c,line width=0.9] (6.68,1.69086) -- (6.68,1.54471);
\draw [c,line width=0.9] (7.22667,1.69086) -- (7.22667,1.54471);
\draw [c,line width=0.9] (7.77333,1.83701) -- (7.77333,1.54471);
\draw [c,line width=0.9] (8.32,1.69086) -- (8.32,1.54471);
\draw [c,line width=0.9] (8.86667,1.69086) -- (8.86667,1.54471);
\draw [c,line width=0.9] (9.41333,1.69086) -- (9.41333,1.54471);
\draw [c,line width=0.9] (9.96,1.83701) -- (9.96,1.54471);
\draw [c,line width=0.9] (10.5067,1.69086) -- (10.5067,1.54471);
\draw [c,line width=0.9] (11.0533,1.69086) -- (11.0533,1.54471);
\draw [c,line width=0.9] (11.6,1.69086) -- (11.6,1.54471);
\draw [c,line width=0.9] (12.1467,1.83701) -- (12.1467,1.54471);
\draw [c,line width=0.9] (12.6933,1.69086) -- (12.6933,1.54471);
\draw [c,line width=0.9] (13.24,1.69086) -- (13.24,1.54471);
\draw [c,line width=0.9] (13.7867,1.69086) -- (13.7867,1.54471);
\draw [c,line width=0.9] (14.3333,1.83701) -- (14.3333,1.54471);
\draw [c,line width=0.9] (14.88,1.69086) -- (14.88,1.54471);
\draw [c,line width=0.9] (15.4267,1.69086) -- (15.4267,1.54471);
\draw [c,line width=0.9] (15.9733,1.69086) -- (15.9733,1.54471);
\draw [c,line width=0.9] (16.52,1.83701) -- (16.52,1.54471);
\draw [c,line width=0.9] (17.0667,1.69086) -- (17.0667,1.54471);
\draw [c,line width=0.9] (17.6133,1.69086) -- (17.6133,1.54471);
\draw [c,line width=0.9] (18.16,1.69086) -- (18.16,1.54471);
\draw [c,line width=0.9] (18.7067,1.83701) -- (18.7067,1.54471);
\draw [c,line width=0.9] (18.7067,1.83701) -- (18.7067,1.54471);
\draw [c,line width=0.9] (19.2533,1.69086) -- (19.2533,1.54471);
\draw [c,line width=0.9] (19.8,1.69086) -- (19.8,1.54471);
\draw [anchor=base] (3.4,1.05753) node[scale=1.17581, color=c, rotate=0]{60};
\draw [anchor=base] (5.58667,1.05753) node[scale=1.17581, color=c, rotate=0]{80};
\draw [anchor=base] (7.77333,1.05753) node[scale=1.17581, color=c, rotate=0]{100};
\draw [anchor=base] (9.96,1.05753) node[scale=1.17581, color=c, rotate=0]{120};
\draw [anchor=base] (12.1467,1.05753) node[scale=1.17581, color=c, rotate=0]{140};
\draw [anchor=base] (14.3333,1.05753) node[scale=1.17581, color=c, rotate=0]{160};
\draw [anchor=base] (16.52,1.05753) node[scale=1.17581, color=c, rotate=0]{180};
\draw [anchor=base] (18.7067,1.05753) node[scale=1.17581, color=c, rotate=0]{200};
\draw [c,line width=0.9] (3.4,11.7635) -- (19.8,11.7635);
\draw [c,line width=0.9] (3.4,11.4712) -- (3.4,11.7635);
\draw [c,line width=0.9] (3.94667,11.6174) -- (3.94667,11.7635);
\draw [c,line width=0.9] (4.49333,11.6174) -- (4.49333,11.7635);
\draw [c,line width=0.9] (5.04,11.6174) -- (5.04,11.7635);
\draw [c,line width=0.9] (5.58667,11.4712) -- (5.58667,11.7635);
\draw [c,line width=0.9] (6.13333,11.6174) -- (6.13333,11.7635);
\draw [c,line width=0.9] (6.68,11.6174) -- (6.68,11.7635);
\draw [c,line width=0.9] (7.22667,11.6174) -- (7.22667,11.7635);
\draw [c,line width=0.9] (7.77333,11.4712) -- (7.77333,11.7635);
\draw [c,line width=0.9] (8.32,11.6174) -- (8.32,11.7635);
\draw [c,line width=0.9] (8.86667,11.6174) -- (8.86667,11.7635);
\draw [c,line width=0.9] (9.41333,11.6174) -- (9.41333,11.7635);
\draw [c,line width=0.9] (9.96,11.4712) -- (9.96,11.7635);
\draw [c,line width=0.9] (10.5067,11.6174) -- (10.5067,11.7635);
\draw [c,line width=0.9] (11.0533,11.6174) -- (11.0533,11.7635);
\draw [c,line width=0.9] (11.6,11.6174) -- (11.6,11.7635);
\draw [c,line width=0.9] (12.1467,11.4712) -- (12.1467,11.7635);
\draw [c,line width=0.9] (12.6933,11.6174) -- (12.6933,11.7635);
\draw [c,line width=0.9] (13.24,11.6174) -- (13.24,11.7635);
\draw [c,line width=0.9] (13.7867,11.6174) -- (13.7867,11.7635);
\draw [c,line width=0.9] (14.3333,11.4712) -- (14.3333,11.7635);
\draw [c,line width=0.9] (14.88,11.6174) -- (14.88,11.7635);
\draw [c,line width=0.9] (15.4267,11.6174) -- (15.4267,11.7635);
\draw [c,line width=0.9] (15.9733,11.6174) -- (15.9733,11.7635);
\draw [c,line width=0.9] (16.52,11.4712) -- (16.52,11.7635);
\draw [c,line width=0.9] (17.0667,11.6174) -- (17.0667,11.7635);
\draw [c,line width=0.9] (17.6133,11.6174) -- (17.6133,11.7635);
\draw [c,line width=0.9] (18.16,11.6174) -- (18.16,11.7635);
\draw [c,line width=0.9] (18.7067,11.4712) -- (18.7067,11.7635);
\draw [c,line width=0.9] (18.7067,11.4712) -- (18.7067,11.7635);
\draw [c,line width=0.9] (19.2533,11.6174) -- (19.2533,11.7635);
\draw [c,line width=0.9] (19.8,11.6174) -- (19.8,11.7635);
\draw [c,line width=0.9] (3.4,1.54471) -- (3.4,11.7635);
\draw [anchor= east] (-0.0719999,11.7635) node[scale=1.82903, color=c, rotate=90]{$d\sigma/dp_{T}\times 10^{-4}, pb/GeV$};
\draw [c,line width=0.9] (3.916,1.54471) -- (3.4,1.54471);
\draw [anchor= east] (3.376,1.54471) node[scale=1.04516, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (3.658,2.05778) -- (3.4,2.05778);
\draw [c,line width=0.9] (3.658,2.3579) -- (3.4,2.3579);
\draw [c,line width=0.9] (3.658,2.57084) -- (3.4,2.57084);
\draw [c,line width=0.9] (3.658,2.73602) -- (3.4,2.73602);
\draw [c,line width=0.9] (3.658,2.87097) -- (3.4,2.87097);
\draw [c,line width=0.9] (3.658,2.98507) -- (3.4,2.98507);
\draw [c,line width=0.9] (3.658,3.08391) -- (3.4,3.08391);
\draw [c,line width=0.9] (3.658,3.1711) -- (3.4,3.1711);
\draw [c,line width=0.9] (3.916,3.24908) -- (3.4,3.24908);
\draw [anchor= east] (3.376,3.24908) node[scale=1.04516, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (3.658,3.76215) -- (3.4,3.76215);
\draw [c,line width=0.9] (3.658,4.06228) -- (3.4,4.06228);
\draw [c,line width=0.9] (3.658,4.27522) -- (3.4,4.27522);
\draw [c,line width=0.9] (3.658,4.44039) -- (3.4,4.44039);
\draw [c,line width=0.9] (3.658,4.57535) -- (3.4,4.57535);
\draw [c,line width=0.9] (3.658,4.68945) -- (3.4,4.68945);
\draw [c,line width=0.9] (3.658,4.78829) -- (3.4,4.78829);
\draw [c,line width=0.9] (3.658,4.87547) -- (3.4,4.87547);
\draw [c,line width=0.9] (3.916,4.95346) -- (3.4,4.95346);
\draw [anchor= east] (3.376,4.95346) node[scale=1.04516, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (3.658,5.46653) -- (3.4,5.46653);
\draw [c,line width=0.9] (3.658,5.76666) -- (3.4,5.76666);
\draw [c,line width=0.9] (3.658,5.9796) -- (3.4,5.9796);
\draw [c,line width=0.9] (3.658,6.14477) -- (3.4,6.14477);
\draw [c,line width=0.9] (3.658,6.27972) -- (3.4,6.27972);
\draw [c,line width=0.9] (3.658,6.39383) -- (3.4,6.39383);
\draw [c,line width=0.9] (3.658,6.49267) -- (3.4,6.49267);
\draw [c,line width=0.9] (3.658,6.57985) -- (3.4,6.57985);
\draw [c,line width=0.9] (3.916,6.65784) -- (3.4,6.65784);
\draw [anchor= east] (3.376,6.65784) node[scale=1.04516, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (3.658,7.17091) -- (3.4,7.17091);
\draw [c,line width=0.9] (3.658,7.47103) -- (3.4,7.47103);
\draw [c,line width=0.9] (3.658,7.68398) -- (3.4,7.68398);
\draw [c,line width=0.9] (3.658,7.84915) -- (3.4,7.84915);
\draw [c,line width=0.9] (3.658,7.9841) -- (3.4,7.9841);
\draw [c,line width=0.9] (3.658,8.0982) -- (3.4,8.0982);
\draw [c,line width=0.9] (3.658,8.19704) -- (3.4,8.19704);
\draw [c,line width=0.9] (3.658,8.28423) -- (3.4,8.28423);
\draw [c,line width=0.9] (3.916,8.36222) -- (3.4,8.36222);
\draw [anchor= east] (3.376,8.36222) node[scale=1.04516, color=c, rotate=0]{1};
\draw [c,line width=0.9] (3.658,8.87528) -- (3.4,8.87528);
\draw [c,line width=0.9] (3.658,9.17541) -- (3.4,9.17541);
\draw [c,line width=0.9] (3.658,9.38835) -- (3.4,9.38835);
\draw [c,line width=0.9] (3.658,9.55352) -- (3.4,9.55352);
\draw [c,line width=0.9] (3.658,9.68848) -- (3.4,9.68848);
\draw [c,line width=0.9] (3.658,9.80258) -- (3.4,9.80258);
\draw [c,line width=0.9] (3.658,9.90142) -- (3.4,9.90142);
\draw [c,line width=0.9] (3.658,9.9886) -- (3.4,9.9886);
\draw [c,line width=0.9] (3.916,10.0666) -- (3.4,10.0666);
\draw [anchor= east] (3.376,10.0666) node[scale=1.04516, color=c, rotate=0]{10};
\draw [c,line width=0.9] (3.658,10.5797) -- (3.4,10.5797);
\draw [c,line width=0.9] (3.658,10.8798) -- (3.4,10.8798);
\draw [c,line width=0.9] (3.658,11.0927) -- (3.4,11.0927);
\draw [c,line width=0.9] (3.658,11.2579) -- (3.4,11.2579);
\draw [c,line width=0.9] (3.658,11.3929) -- (3.4,11.3929);
\draw [c,line width=0.9] (3.658,11.507) -- (3.4,11.507);
\draw [c,line width=0.9] (3.658,11.6058) -- (3.4,11.6058);
\draw [c,line width=0.9] (3.658,11.693) -- (3.4,11.693);
\draw [c,line width=0.9] (19.8,1.54471) -- (19.8,11.7635);
\draw [c,line width=0.9] (19.284,1.54471) -- (19.8,1.54471);
\draw [c,line width=0.9] (19.542,2.05778) -- (19.8,2.05778);
\draw [c,line width=0.9] (19.542,2.3579) -- (19.8,2.3579);
\draw [c,line width=0.9] (19.542,2.57084) -- (19.8,2.57084);
\draw [c,line width=0.9] (19.542,2.73602) -- (19.8,2.73602);
\draw [c,line width=0.9] (19.542,2.87097) -- (19.8,2.87097);
\draw [c,line width=0.9] (19.542,2.98507) -- (19.8,2.98507);
\draw [c,line width=0.9] (19.542,3.08391) -- (19.8,3.08391);
\draw [c,line width=0.9] (19.542,3.1711) -- (19.8,3.1711);
\draw [c,line width=0.9] (19.284,3.24908) -- (19.8,3.24908);
\draw [c,line width=0.9] (19.542,3.76215) -- (19.8,3.76215);
\draw [c,line width=0.9] (19.542,4.06228) -- (19.8,4.06228);
\draw [c,line width=0.9] (19.542,4.27522) -- (19.8,4.27522);
\draw [c,line width=0.9] (19.542,4.44039) -- (19.8,4.44039);
\draw [c,line width=0.9] (19.542,4.57535) -- (19.8,4.57535);
\draw [c,line width=0.9] (19.542,4.68945) -- (19.8,4.68945);
\draw [c,line width=0.9] (19.542,4.78829) -- (19.8,4.78829);
\draw [c,line width=0.9] (19.542,4.87547) -- (19.8,4.87547);
\draw [c,line width=0.9] (19.284,4.95346) -- (19.8,4.95346);
\draw [c,line width=0.9] (19.542,5.46653) -- (19.8,5.46653);
\draw [c,line width=0.9] (19.542,5.76666) -- (19.8,5.76666);
\draw [c,line width=0.9] (19.542,5.9796) -- (19.8,5.9796);
\draw [c,line width=0.9] (19.542,6.14477) -- (19.8,6.14477);
\draw [c,line width=0.9] (19.542,6.27972) -- (19.8,6.27972);
\draw [c,line width=0.9] (19.542,6.39383) -- (19.8,6.39383);
\draw [c,line width=0.9] (19.542,6.49267) -- (19.8,6.49267);
\draw [c,line width=0.9] (19.542,6.57985) -- (19.8,6.57985);
\draw [c,line width=0.9] (19.284,6.65784) -- (19.8,6.65784);
\draw [c,line width=0.9] (19.542,7.17091) -- (19.8,7.17091);
\draw [c,line width=0.9] (19.542,7.47103) -- (19.8,7.47103);
\draw [c,line width=0.9] (19.542,7.68398) -- (19.8,7.68398);
\draw [c,line width=0.9] (19.542,7.84915) -- (19.8,7.84915);
\draw [c,line width=0.9] (19.542,7.9841) -- (19.8,7.9841);
\draw [c,line width=0.9] (19.542,8.0982) -- (19.8,8.0982);
\draw [c,line width=0.9] (19.542,8.19704) -- (19.8,8.19704);
\draw [c,line width=0.9] (19.542,8.28423) -- (19.8,8.28423);
\draw [c,line width=0.9] (19.284,8.36222) -- (19.8,8.36222);
\draw [c,line width=0.9] (19.542,8.87528) -- (19.8,8.87528);
\draw [c,line width=0.9] (19.542,9.17541) -- (19.8,9.17541);
\draw [c,line width=0.9] (19.542,9.38835) -- (19.8,9.38835);
\draw [c,line width=0.9] (19.542,9.55352) -- (19.8,9.55352);
\draw [c,line width=0.9] (19.542,9.68848) -- (19.8,9.68848);
\draw [c,line width=0.9] (19.542,9.80258) -- (19.8,9.80258);
\draw [c,line width=0.9] (19.542,9.90142) -- (19.8,9.90142);
\draw [c,line width=0.9] (19.542,9.9886) -- (19.8,9.9886);
\draw [c,line width=0.9] (19.284,10.0666) -- (19.8,10.0666);
\draw [c,line width=0.9] (19.542,10.5797) -- (19.8,10.5797);
\draw [c,line width=0.9] (19.542,10.8798) -- (19.8,10.8798);
\draw [c,line width=0.9] (19.542,11.0927) -- (19.8,11.0927);
\draw [c,line width=0.9] (19.542,11.2579) -- (19.8,11.2579);
\draw [c,line width=0.9] (19.542,11.3929) -- (19.8,11.3929);
\draw [c,line width=0.9] (19.542,11.507) -- (19.8,11.507);
\draw [c,line width=0.9] (19.542,11.6058) -- (19.8,11.6058);
\draw [c,line width=0.9] (19.542,11.693) -- (19.8,11.693);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=2.7] (3.4,8.67326) -- (4.37569,8.67326);
\draw [c,line width=2.7] (4.61098,8.67326) -- (5.58667,8.67326);
\foreach \P in {(4.49333,8.67326)}{\draw[mark options={color=c,fill=c},mark size=4.084084pt,mark=square*] plot coordinates {\P};}
\draw [c,line width=2.7] (5.58667,8.24983) -- (7.10902,8.24983);
\draw [c,line width=2.7] (7.34431,8.24983) -- (8.86667,8.24983);
\foreach \P in {(7.22667,8.24983)}{\draw[mark options={color=c,fill=c},mark size=4.084084pt,mark=square*] plot coordinates {\P};}
\draw [c,line width=2.7] (11.6,6.78631) -- (11.6,6.82712);
\draw [c,line width=2.7] (11.6,7.06241) -- (11.6,7.07521);
\draw [c,line width=2.7] (8.86667,6.94476) -- (11.4824,6.94476);
\draw [c,line width=2.7] (11.7176,6.94476) -- (14.3333,6.94476);
\foreach \P in {(11.6,6.94476)}{\draw[mark options={color=c,fill=c},mark size=4.084084pt,mark=square*] plot coordinates {\P};}
\draw [c,line width=2.7] (17.0667,5.17594) -- (17.0667,5.52383);
\draw [c,line width=2.7] (17.0667,5.75913) -- (17.0667,5.92506);
\draw [c,line width=2.7] (14.3333,5.64148) -- (16.949,5.64148);
\draw [c,line width=2.7] (17.1843,5.64148) -- (19.8,5.64148);
\foreach \P in {(17.0667,5.64148)}{\draw[mark options={color=c,fill=c},mark size=4.084084pt,mark=square*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=2.7] (4.49333,5.99689) -- (4.49333,6.30313);
\draw [c,line width=2.7] (4.49333,6.53843) -- (4.49333,6.68862);
\draw [c,line width=2.7] (3.4,6.42078) -- (4.37569,6.42078);
\draw [c,line width=2.7] (4.61098,6.42078) -- (5.58667,6.42078);
\foreach \P in {(4.49333,6.42078)}{\draw[mark options={color=c,fill=c},mark size=4.084084pt,mark=triangle*] plot coordinates {\P};}
\draw [c,line width=2.7] (7.22667,3.74276) -- (7.22667,5.01933);
\draw [c,line width=2.7] (7.22667,5.25463) -- (7.22667,5.59152);
\draw [c,line width=2.7] (5.58667,5.13698) -- (7.10902,5.13698);
\draw [c,line width=2.7] (7.34431,5.13698) -- (8.86667,5.13698);
\foreach \P in {(7.22667,5.13698)}{\draw[mark options={color=c,fill=c},mark size=4.084084pt,mark=triangle*] plot coordinates {\P};}
\draw [c,line width=2.7] (11.6,1.54471) -- (11.6,3.37133);
\draw [c,line width=2.7] (11.6,3.60663) -- (11.6,4.30215);
\draw [c,line width=2.7] (8.86667,3.48898) -- (11.4824,3.48898);
\draw [c,line width=2.7] (11.7176,3.48898) -- (14.3333,3.48898);
\foreach \P in {(11.6,3.48898)}{\draw[mark options={color=c,fill=c},mark size=4.084084pt,mark=triangle*] plot coordinates {\P};}
\draw [c,line width=2.7] (17.0667,1.73708) -- (17.0667,3.16518);
\draw [c,line width=2.7] (14.3333,1.61943) -- (16.949,1.61943);
\draw [c,line width=2.7] (17.1843,1.61943) -- (19.8,1.61943);
\foreach \P in {(17.0667,1.61943)}{\draw[mark options={color=c,fill=c},mark size=4.084084pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (12.4,8.08) rectangle (19.2,11.6447);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.1,10.7832) node[scale=1.5242, color=c, rotate=0]{1st  leading jet};
\definecolor{c}{rgb}{0.54,0.66,0.63};
\draw [c,line width=2.7] (12.655,11.0506) -- (13.845,11.0506);
\foreach \P in {(13.25,11.0506)}{\draw[mark options={color=c,fill=c},mark size=4.084084pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.1,9.595) node[scale=1.5242, color=c, rotate=0]{2nd  leading jet};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=2.7] (12.655,9.86235) -- (13.845,9.86235);
\foreach \P in {(13.25,9.86235)}{\draw[mark options={color=c,fill=c},mark size=4.084084pt,mark=square*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.1,8.40676) node[scale=1.5242, color=c, rotate=0]{3rd leading jet};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=2.7] (12.655,8.67412) -- (13.845,8.67412);
\foreach \P in {(13.25,8.67412)}{\draw[mark options={color=c,fill=c},mark size=4.084084pt,mark=triangle*] plot coordinates {\P};}
\end{tikzpicture}

